Level-based Blocking for Sparse Matrices: Sparse Matrix-Power-Vector Multiplication

The multiplication of a sparse matrix with a dense vector (SpMV) is a key component in many numerical schemes and its performance is known to be severely limited by main memory access. Several numerical schemes require the multiplication of a sparse matrix polynomial with a dense vector, which is typically implemented as a sequence of SpMVs. This results in low performance and ignores the potential to increase the arithmetic intensity by reusing the matrix data from cache. In this work we use the recursive algebraic coloring engine (RACE) to enable blocking of sparse matrix data across the polynomial computations. In the graph representing the sparse matrix we form levels using a breadth-first search. Locality relations of these levels are then used to improve spatial and temporal locality when accessing the matrix data and to implement an efficient multithreaded parallelization. Our approach is independent of the matrix structure and avoids shortcomings of existing "blocking" strategies in terms of hardware efficiency and parallelization overhead. We quantify the quality of our implementation using performance modelling and demonstrate speedups of up to 3$\times$ and 5$\times$ compared to an optimal SpMV-based baseline on a single multicore chip of recent Intel and AMD architectures. As a potential application, we demonstrate the benefit of our implementation for a Chebyshev time propagation scheme, representing the class of polynomial approximations to exponential integrators. Further numerical schemes which may benefit from our developments include $s$-step Krylov solvers and power clustering algorithms.

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{cyan}
\newcommand{\rightRemColor}{cyan}

\newcommand{\baseColorFill}{white}
\newcommand{\recColorFill}{white}
\newcommand{\leftRemColorFill}{white}
\newcommand{\rightRemColorFill}{white}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFill, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig1_rec_stage2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{8}
\newcommand{\recBegin}{5}
\newcommand{\recEnd}{5}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{cyan}
\newcommand{\rightRemColor}{cyan}

\newcommand{\baseColorFill}{white}
\newcommand{\recColorFill}{white}
\newcommand{\leftRemColorFill}{white}
\newcommand{\rightRemColorFill}{white}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFill, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFill,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{cyan}
\newcommand{\rightRemColor}{cyan}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{white}
\newcommand{\recColorFill}{white}
\newcommand{\leftRemColorFill}{white}
\newcommand{\rightRemColorFill}{white}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{cyan}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{white}
\newcommand{\recColorFill}{white}
\newcommand{\leftRemColorFill}{white}
\newcommand{\rightRemColorFill}{amber}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{cyan}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{white}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{white}
\newcommand{\rightRemColorFill}{amber}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig5.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{white}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig6.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p2_fig6_rec_stage2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{2}
\newcommand{\totalLevels}{8}
\newcommand{\recBegin}{5}
\newcommand{\recEnd}{5}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}

% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};
	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{3}
\newcommand{\workingBoundaryLength}{1}%{\pgfmathparse{int(ceil(\power/2.0)-1)}\pgfmathresult}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}



% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}



%%%% boundary part of recursive
	\foreach \b in {1,...,\workingBoundaryLength} %% loop on halo
	{
		\foreach \y in {\numexpr1+\b\relax,...,\numexpr\power-\b\relax}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\recBegin-\b,\y) circle (0.2cm);
			\draw[fill=\recColorFill,draw=\recColor] (\recEnd+\b,\y) circle (0.2cm);
		}
	}
		
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};

	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{4}
\newcommand{\workingBoundaryLength}{1}%{\pgfmathparse{int(ceil(\power/2.0)-1)}\pgfmathresult}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}



% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}



%%%% boundary part of recursive
	\foreach \b in {1,...,\workingBoundaryLength} %% loop on halo
	{
		\foreach \y in {\numexpr1+\b\relax,...,\numexpr\power-\b\relax}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\recBegin-\b,\y) circle (0.2cm);
			\draw[fill=\recColorFill,draw=\recColor] (\recEnd+\b,\y) circle (0.2cm);
		}
	}
		
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};

	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p5.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{5}
\newcommand{\workingBoundaryLength}{2}%{\pgfmathparse{int(ceil(\power/2.0)-1)}\pgfmathresult}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}



% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}



%%%% boundary part of recursive
	\foreach \b in {1,...,\workingBoundaryLength} %% loop on halo
	{
		\foreach \y in {\numexpr1+\b\relax,...,\numexpr\power-\b\relax}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\recBegin-\b,\y) circle (0.2cm);
			\draw[fill=\recColorFill,draw=\recColor] (\recEnd+\b,\y) circle (0.2cm);
		}
	}
		
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};

	\end{tikzpicture}
\end{document}  

==> plots/matrixPower_images_sparsity_pattern/lp_graph/lp_p6.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}

\newcommand{\power}{6}
\newcommand{\workingBoundaryLength}{2}%{\pgfmathparse{int(ceil(\power/2.0)-1)}\pgfmathresult}
\newcommand{\totalLevels}{16}
\newcommand{\recBegin}{8}
\newcommand{\recEnd}{8}

\newcommand{\baseColor}{cyan}
\newcommand{\recColor}{blue}
\newcommand{\leftRemColor}{red}
\newcommand{\rightRemColor}{amber}

\newcommand{\baseColorFillLeft}{cyan}
\newcommand{\baseColorFillRight}{cyan}
\newcommand{\recColorFill}{blue}
\newcommand{\leftRemColorFill}{red}
\newcommand{\rightRemColorFill}{amber}



% add the following two lines to your document to get bigger arrows
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=3mm,length=3mm]}}

\begin{document}
	\begin{tikzpicture}
		
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-1\relax}
		{
			\draw[fill=\leftRemColorFill,draw=\leftRemColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill, draw=\recColor] (\x,\y) circle (0.2cm);
		}
		\foreach \x in {\numexpr\recEnd+1\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight, draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}


%%%% filling %%%%

%%%%% left
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {1,...,\numexpr\recBegin-\power\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%%%%left rem
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recBegin-\power\relax,...,\numexpr\recBegin-\y\relax}
		{
			\draw[fill=\baseColorFillLeft,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}



%right
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\numexpr\recEnd+\power\relax,...,\totalLevels}
		{
			\draw[fill=\baseColorFillRight,draw=\baseColor] (\x,\y) circle (0.2cm);
		}
	}

%right rem
\foreach \y in {1,...,\power}
{	
	\foreach \x in {\numexpr\recEnd\relax,...,\numexpr\recEnd+(\power-\y)\relax}
	{
		\draw[fill=\rightRemColorFill,draw=\rightRemColor] (\x,\y) circle (0.2cm);
	}
}

%%%% recursive fill
	\foreach \y in {1,...,\power}
	{	
		\foreach \x in {\recBegin,...,\recEnd}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\x,\y) circle (0.2cm);
		}
	}



%%%% boundary part of recursive
	\foreach \b in {1,...,\workingBoundaryLength} %% loop on halo
	{
		\foreach \y in {\numexpr1+\b\relax,...,\numexpr\power-\b\relax}
		{
			\draw[fill=\recColorFill,draw=\recColor] (\recBegin-\b,\y) circle (0.2cm);
			\draw[fill=\recColorFill,draw=\recColor] (\recEnd+\b,\y) circle (0.2cm);
		}
	}
		
\draw[->] (0.5,0.4) -- (2,0.4);
\node at (2.2,0.3) {l};

\draw[->] (0.5,0.4) -- (0.5,1.7);
\node at (0.4,1.8) {p};

	\end{tikzpicture}
\end{document}  

==> plots/tikz/2d-7pt/graph_2d_7pt.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.5}
%\begin{document}
	\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=10, inner sep=0.5pt}, stencilstyle/.style={circle,draw,red,fill=red!30!white,minimum size=13.2, inner sep=0.5pt}, 
	yscale=-1]
	
	\node [stencilstyle] at (\scaleFac*6,\scaleFac*6) {};
	\node [stencilstyle] at (\scaleFac*7,\scaleFac*6) {};
	\node [stencilstyle] at (\scaleFac*5,\scaleFac*6) {};
	\node [stencilstyle] at (\scaleFac*6,\scaleFac*7) {};
	\node [stencilstyle] at (\scaleFac*6,\scaleFac*5) {};	
	\node [stencilstyle] at (\scaleFac*5,\scaleFac*7) {};
	\node [stencilstyle] at (\scaleFac*7,\scaleFac*5) {};
				
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,7} 
	{\pgfmathtruncatemacro{\label}{\y*8 + \x  }
		\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.4}{9}\selectfont{\label}};} 
	
	\foreach \x in {0,...,7}
	\foreach \y [count=\yi] in {0,...,6}  
	{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
	}
	
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,7} 
	{\pgfmathtruncatemacro{\label}{\y*8 + \x  }
		\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.4}{9}\selectfont{\label}};}
	
	
%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);
	\end{tikzpicture}
%\end{document}  

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted.tex <==
\edef\scaleFac{0.5}

	\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=10, inner sep=0.5pt}]
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{\labelu}} {\fontsize{7.4}{9}\selectfont{\labell}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{\labelu}} {\fontsize{7.4}{9}\selectfont{\labell}}} ;
	;} 
\end{tikzpicture}

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels.tex <==
\edef\scaleFac{0.5}
\edef\bright{60}

	\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col1!\bright!white,minimum size=10, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col2!\bright!white,minimum size=10, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col3!\bright!white,minimum size=10, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	l5/.style={circle,draw,fill=col5!\bright!white,minimum size=10, inner sep=0.5pt},
	l6/.style={circle,draw,fill=col6!\bright!white,minimum size=10, inner sep=0.5pt},
	l7/.style={circle,draw,fill=col7!\bright!white,minimum size=10, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col8!\bright!white,minimum size=10, inner sep=0.5pt},
	l9/.style={circle,draw,fill=col9!\bright!white,minimum size=10, inner sep=0.5pt},
	l10/.style={circle,draw,fill=col10!\bright!white,minimum size=10, inner sep=0.5pt},
	l11/.style={circle,draw,fill=col11!\bright!white,minimum size=10, inner sep=0.5pt},
	l12/.style={circle,draw,fill=col12!\bright!white,minimum size=10, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col13!\bright!white,minimum size=10, inner sep=0.5pt},
	l14/.style={circle,draw,fill=col14!\bright!white,minimum size=10, inner sep=0.5pt},
	yscale=-1
	]
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{\labelu}} {\fontsize{7.4}{9}\selectfont{\labell}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{\labelu}} {\fontsize{7.4}{9}\selectfont{\labell}}} ;
	;} 
\end{tikzpicture}

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels_lg.tex <==
\edef\scaleFac{0.45}
\edef\bright{70}

	\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l5/.style={circle,draw,fill=col1!\bright!white,minimum size=8, inner sep=0.5pt},
	l6/.style={circle,draw,fill=col1!\bright!white,minimum size=8, inner sep=0.5pt},
	l7/.style={circle,draw,fill=col2!\bright!white,minimum size=8, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col5!\bright!white,minimum size=8, inner sep=0.5pt},
	l9/.style={circle,draw,fill=col5!\bright!white,minimum size=8, inner sep=0.5pt},
	l10/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	l11/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	l12/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	l14/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	yscale=-1
	]
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 



%	\draw [fill=none, col11, dashed,rounded corners=5mm, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (5*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
	
\end{tikzpicture}
\begin{tikzpicture}
	\draw[draw=black, fill=col0!\bright!white] (8*\scaleFac,4*\scaleFac) rectangle ++(0.2,0.2);
	\node at (9.5*\scaleFac, 4.2*\scaleFac) {\fontsize{7.4}{9}$T(0)$};
	\draw[draw=black, fill=col1!\bright!white] (8*\scaleFac,3*\scaleFac) rectangle ++(0.2,0.2);
	\node at (9.5*\scaleFac, 3.2*\scaleFac) {\fontsize{7.4}{9}$T(1)$};
	\draw[draw=black, fill=col2!\bright!white] (8*\scaleFac,2*\scaleFac) rectangle ++(0.2,0.2);
	\node at (9.5*\scaleFac, 2.2*\scaleFac) {\fontsize{7.4}{9}$T(2)$};
	\draw[draw=black, fill=col5!\bright!white] (8*\scaleFac,1*\scaleFac) rectangle ++(0.2,0.2);
	\node at (9.5*\scaleFac, 1.2*\scaleFac) {\fontsize{7.4}{9}$T(3)$};
	\draw[draw=black, fill=col4!\bright!white] (8*\scaleFac,0*\scaleFac) rectangle ++(0.2,0.2);
	\node at (9.5*\scaleFac, 0.2*\scaleFac) {\fontsize{7.4}{9}$T(4)$};
	
	\draw[draw=black, fill=none] (7.8*\scaleFac,-0.2*\scaleFac) rectangle (10.5*\scaleFac,4.8*\scaleFac);
\end{tikzpicture}

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels_lg_rec_stage0.tex <==
\edef\scaleFac{0.33}
\edef\bright{70}

	\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col1!\bright!white,minimum size=8, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col2!\bright!white,minimum size=8, inner sep=0.5pt},
	l5/.style={circle,draw,fill=col3!\bright!white,minimum size=8, inner sep=0.5pt},
	l6/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
	l7/.style={circle,draw,fill=col5!\bright!white,minimum size=8, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col6!\bright!white,minimum size=8, inner sep=0.5pt},
	l9/.style={circle,draw,fill=col7!\bright!white,minimum size=8, inner sep=0.5pt},
	l10/.style={circle,draw,fill=col8!\bright!white,minimum size=8, inner sep=0.5pt},
	l11/.style={circle,draw,fill=col9!\bright!white,minimum size=8, inner sep=0.5pt},
	l12/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
	l14/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
	yscale=-1
	]

\draw[draw=none, fill=black!20!white, rounded corners=1pt] (5.8*\scaleFac,-0.3*\scaleFac) -- (7.3*\scaleFac,-0.3*\scaleFac) -- (7.3*\scaleFac, 1.2*\scaleFac) -- (1.2*\scaleFac, 7.3*\scaleFac) -- (-0.3*\scaleFac, 7.3*\scaleFac) -- (-0.3*\scaleFac, 5.8*\scaleFac) -- (5.8*\scaleFac,-0.3*\scaleFac);
	


	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\draw[draw=black, fill=none, thick, rounded corners=1pt] (5.8*\scaleFac,-0.3*\scaleFac) -- (7.3*\scaleFac,-0.3*\scaleFac) -- (7.3*\scaleFac, 1.2*\scaleFac) -- (1.2*\scaleFac, 7.3*\scaleFac) -- (-0.3*\scaleFac, 7.3*\scaleFac) -- (-0.3*\scaleFac, 5.8*\scaleFac) -- (5.8*\scaleFac,-0.3*\scaleFac);

\node[fill=white, opacity=.9, inner sep=0.1, outer sep=0.1] at (0.7*\scaleFac,0.4*\scaleFac) {\fontsize{7.6}{9}\selectfont{$T(0)$}};
%\draw[col0!60!black, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (2.9*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,2.9*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
%\draw[draw=black, fill=col0!\bright!white] (8*\scaleFac,4*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 4.2*\scaleFac) {\fontsize{7.4}{9}$T(0)$};
%\draw[draw=black, fill=col1!\bright!white] (8*\scaleFac,3*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 3.2*\scaleFac) {\fontsize{7.4}{9}$T(1)$};
%\draw[draw=black, fill=col2!\bright!white] (8*\scaleFac,2*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 2.2*\scaleFac) {\fontsize{7.4}{9}$T(2)$};
%\draw[draw=black, fill=col3!\bright!white] (8*\scaleFac,1*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 1.2*\scaleFac) {\fontsize{7.4}{9}$T(3)$};
%\draw[draw=black, fill=col4!\bright!white] (8*\scaleFac,0*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 0.2*\scaleFac) {\fontsize{7.4}{9}$T(4)$};
%
%\draw[draw=black, fill=none] (7.8*\scaleFac,-0.2*\scaleFac) rectangle (10.5*\scaleFac,4.8*\scaleFac);


%	\draw [fill=none, col11, dashed,rounded corners=5mm, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (5*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
	
\end{tikzpicture}

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels_lg_zoomed.tex <==
\edef\scaleFac{0.45}
\edef\bright{70}

\def\tid{{-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-1,0,1,-1,-1,-1,-1,-1,0,2,0,-1,-1,-1,-1,0,2,0,1,-1,-1,-1,1,2,0,1,1,-1,-1,1,2,0,1,2,2,-1,1,2,0,1,2,2,2}}

	\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col0!\bright!white,minimum size=10, inner sep=0.5pt},
	l5/.style={circle,fill=white,minimum size=10, inner sep=0.5pt},
	l6/.style={circle,fill=white,minimum size=10, inner sep=0.5pt},
	l7/.style={circle,fill=white,minimum size=10, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col5!\bright!white,minimum size=10, inner sep=0.5pt},
	l9/.style={circle,draw=red, thick, fill=col5!\bright!white,minimum size=10, inner sep=0.5pt},
	l10/.style={circle,draw=red,thick, fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	l11/.style={circle,draw,fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	l12/.style={circle,draw,fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	l14/.style={circle,draw,fill=col4!\bright!white,minimum size=10, inner sep=0.5pt},
	yscale=-1
	]

\begin{scope}
\clip (0.04*\scaleFac,7.4*\scaleFac) -- (7.4*\scaleFac,0.04*\scaleFac) -- (7.4*\scaleFac,7.4*\scaleFac) -- (0.04*\scaleFac,7.4*\scaleFac);
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\pgfmathtruncatemacro{\ctr}{\y*8+\x}
	\pgfmathtruncatemacro{\labeltid}{\tid[\ctr]}
	\node [l\level]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{\labeltid}} {\fontsize{7.4}{9}\selectfont{\labeltid}}} ;
	;} 


%	\draw [fill=none, col11, dashed,rounded corners=5mm, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (5*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
	
\end{scope}
\draw[draw=black, fill=col5!\bright!white] (1*\scaleFac,1*\scaleFac) rectangle ++(0.2,0.2);
\node at (2.5*\scaleFac, 1.2*\scaleFac) {\fontsize{7.4}{9}$T(3)$};
\draw[draw=black, fill=col4!\bright!white] (1*\scaleFac,2*\scaleFac) rectangle ++(0.2,0.2);
\node at (2.5*\scaleFac, 2.2*\scaleFac) {\fontsize{7.4}{9}$T(4)$};

\draw[draw=black, fill=none] (0.8*\scaleFac,0.8*\scaleFac) rectangle ++(2.7*\scaleFac,2.2*\scaleFac);
\end{tikzpicture}


==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels_rec_stage1.tex <==
\edef\scaleFac{0.33}
\edef\bright{70}

	\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col8!\bright!white,minimum size=8, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col9!\bright!white,minimum size=8, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col10!\bright!white,minimum size=8, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col11!\bright!white,minimum size=8, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
	l5/.style={circle,draw,fill=col13!\bright!white,minimum size=8, inner sep=0.5pt},
	l6/.style={circle,draw,fill=col14!\bright!white,minimum size=8, inner sep=0.5pt},
	l7/.style={circle,draw,fill=orange!\bright!white,minimum size=8, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col8!\bright!white,minimum size=8, inner sep=0.5pt},
	l9/.style={circle,draw,fill=col9!\bright!white,minimum size=8, inner sep=0.5pt},
	l10/.style={circle,draw,fill=col10!\bright!white,minimum size=8, inner sep=0.5pt},
	l11/.style={circle,draw,fill=col11!\bright!white,minimum size=8, inner sep=0.5pt},
	l12/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col13!\bright!white,minimum size=8, inner sep=0.5pt},
	l14/.style={circle,draw,fill=col14!\bright!white,minimum size=8, inner sep=0.5pt},
	empty/.style={circle,draw=none,fill=none,minimum size=8, inner sep=0.5pt},
	yscale=-1]

\begin{scope}
\clip (5.8*\scaleFac,-0.4*\scaleFac) -- (7.3*\scaleFac,-0.4*\scaleFac) -- (7.3*\scaleFac, 1.2*\scaleFac) -- (1.2*\scaleFac, 7.3*\scaleFac) -- (-0.4*\scaleFac, 7.3*\scaleFac) -- (-0.4*\scaleFac, 5.8*\scaleFac) -- (5.8*\scaleFac,-0.4*\scaleFac);
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [empty]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [empty]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\node [l0] at (6*\scaleFac,0*\scaleFac) {};

\node [l1] at (7*\scaleFac,0*\scaleFac) {};
\node [l1] at (6*\scaleFac,1*\scaleFac) {};
\node [l1] at (5*\scaleFac,1*\scaleFac) {};

\node [l2] at (7*\scaleFac,1*\scaleFac) {};
\node [l2] at (6*\scaleFac,2*\scaleFac) {};
\node [l2] at (5*\scaleFac,2*\scaleFac) {};
\node [l2] at (4*\scaleFac,2*\scaleFac) {};

\node [l2] at (7*\scaleFac,1*\scaleFac) {};
\node [l2] at (6*\scaleFac,2*\scaleFac) {};
\node [l2] at (5*\scaleFac,2*\scaleFac) {};
\node [l2] at (4*\scaleFac,2*\scaleFac) {};

\node [l3] at (5*\scaleFac,3*\scaleFac) {};
\node [l3] at (4*\scaleFac,3*\scaleFac) {};
\node [l3] at (3*\scaleFac,3*\scaleFac) {};

\node [l4] at (4*\scaleFac,4*\scaleFac) {};
\node [l4] at (3*\scaleFac,4*\scaleFac) {};
\node [l4] at (2*\scaleFac,4*\scaleFac) {};

\node [l5] at (3*\scaleFac,5*\scaleFac) {};
\node [l5] at (2*\scaleFac,5*\scaleFac) {};
\node [l5] at (1*\scaleFac,5*\scaleFac) {};

\node [l6] at (2*\scaleFac,6*\scaleFac) {};
\node [l6] at (1*\scaleFac,6*\scaleFac) {};
\node [l6] at (0*\scaleFac,6*\scaleFac) {};

\node [l7] at (1*\scaleFac,7*\scaleFac) {};
\node [l7] at (0*\scaleFac,7*\scaleFac) {};

\end{scope}


\draw[black,->] (6*\scaleFac,0*\scaleFac) -- (4*\scaleFac,0.25*\scaleFac);
\node[black] at (3.2*\scaleFac,0.25*\scaleFac) {\fontsize{7.6}{9}\selectfont{$L(0)$}};

%\draw[col3!60!black, thick] (2.5*\scaleFac,2.5*\scaleFac) -- (5.5*\scaleFac,2.5*\scaleFac) -- (5.5*\scaleFac,3.5*\scaleFac) -- (2.5*\scaleFac,3.5*\scaleFac) -- (2.5*\scaleFac,2.5*\scaleFac);
%\draw[black,->] (5.4*\scaleFac,3.4*\scaleFac) -- (5.5*\scaleFac,5*\scaleFac);
%\node[black] at (5.5*\scaleFac,5.4*\scaleFac) {\fontsize{7.6}{9}\selectfont{$L(3)$}};

\draw[col2!60!black, thick] (2.8*\scaleFac,2.5*\scaleFac) -- (5.8*\scaleFac,2.5*\scaleFac) -- (4*\scaleFac,4.5*\scaleFac) -- (1*\scaleFac,4.5*\scaleFac) -- (2.8*\scaleFac,2.5*\scaleFac);
\draw[black,->] (4.6*\scaleFac,3.7*\scaleFac) -- (9.8*\scaleFac,3.7*\scaleFac);
\node at (7.54*\scaleFac, 3.14*\scaleFac) {\fontsize{7}{8.8}\selectfont{$L(3)$+$L(4)$}};


%\draw[draw=black, fill=col0!\bright!white] (8*\scaleFac,4*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 4.2*\scaleFac) {\fontsize{7.4}{9}$T(0)$};
%\draw[draw=black, fill=col1!\bright!white] (8*\scaleFac,3*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 3.2*\scaleFac) {\fontsize{7.4}{9}$T(1)$};
%\draw[draw=black, fill=col2!\bright!white] (8*\scaleFac,2*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 2.2*\scaleFac) {\fontsize{7.4}{9}$T(2)$};
%\draw[draw=black, fill=col3!\bright!white] (8*\scaleFac,1*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 1.2*\scaleFac) {\fontsize{7.4}{9}$T(3)$};
%\draw[draw=black, fill=col4!\bright!white] (8*\scaleFac,0*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 0.2*\scaleFac) {\fontsize{7.4}{9}$T(4)$};
%
%\draw[draw=black, fill=none] (7.8*\scaleFac,-0.2*\scaleFac) rectangle (10.5*\scaleFac,4.8*\scaleFac);


%	\draw [fill=none, col11, dashed,rounded corners=5mm, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (5*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
	
\end{tikzpicture}

==> plots/tikz/2d-7pt/graph_2d_7pt_permuted_w_levels_rec_stage1_lg.tex <==
\edef\scaleFac{0.33}
\edef\bright{70}

	\begin{tikzpicture}[
l0/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
l1/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
l2/.style={circle,draw,fill=col1!\bright!white,minimum size=8, inner sep=0.5pt},
l3/.style={circle,draw,fill=col2!\bright!white,minimum size=8, inner sep=0.5pt},
l4/.style={circle,draw,fill=col3!\bright!white,minimum size=8, inner sep=0.5pt},
l5/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
l6/.style={circle,draw,fill=col5!\bright!white,minimum size=8, inner sep=0.5pt},
l7/.style={circle,draw,fill=col6!\bright!white,minimum size=8, inner sep=0.5pt},
l8/.style={circle,draw,fill=col8!\bright!white,minimum size=8, inner sep=0.5pt},
l9/.style={circle,draw,fill=col9!\bright!white,minimum size=8, inner sep=0.5pt},
l10/.style={circle,draw,fill=col10!\bright!white,minimum size=8, inner sep=0.5pt},
l11/.style={circle,draw,fill=col11!\bright!white,minimum size=8, inner sep=0.5pt},
l12/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
l13/.style={circle,draw,fill=col13!\bright!white,minimum size=8, inner sep=0.5pt},
l14/.style={circle,draw,fill=col14!\bright!white,minimum size=8, inner sep=0.5pt},
empty/.style={circle,draw=none,fill=none,minimum size=8, inner sep=0.5pt},
yscale=-1]

%	\begin{tikzpicture}[
%	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
%	l1/.style={circle,draw,fill=col0!\bright!white,minimum size=8, inner sep=0.5pt},
%	l2/.style={circle,draw,fill=col1!\bright!white,minimum size=8, inner sep=0.5pt},
%	l3/.style={circle,draw,fill=col2!\bright!white,minimum size=8, inner sep=0.5pt},
%	l4/.style={circle,draw,fill=col2!\bright!white,minimum size=8, inner sep=0.5pt},
%	l5/.style={circle,draw,fill=col3!\bright!white,minimum size=8, inner sep=0.5pt},
%	l6/.style={circle,draw,fill=col3!\bright!white,minimum size=8, inner sep=0.5pt},
%	l7/.style={circle,draw,fill=col4!\bright!white,minimum size=8, inner sep=0.5pt},
%	l8/.style={circle,draw,fill=col8!\bright!white,minimum size=8, inner sep=0.5pt},
%	l9/.style={circle,draw,fill=col9!\bright!white,minimum size=8, inner sep=0.5pt},
%	l10/.style={circle,draw,fill=col10!\bright!white,minimum size=8, inner sep=0.5pt},
%	l11/.style={circle,draw,fill=col11!\bright!white,minimum size=8, inner sep=0.5pt},
%	l12/.style={circle,draw,fill=col12!\bright!white,minimum size=8, inner sep=0.5pt},
%	l13/.style={circle,draw,fill=col13!\bright!white,minimum size=8, inner sep=0.5pt},
%	l14/.style={circle,draw,fill=col14!\bright!white,minimum size=8, inner sep=0.5pt},
%	empty/.style={circle,draw=none,fill=none,minimum size=8, inner sep=0.5pt},
%	yscale=-1]

\begin{scope}
\clip (5.8*\scaleFac,-0.4*\scaleFac) -- (7.3*\scaleFac,-0.4*\scaleFac) -- (7.3*\scaleFac, 1.2*\scaleFac) -- (1.2*\scaleFac, 7.3*\scaleFac) -- (-0.4*\scaleFac, 7.3*\scaleFac) -- (-0.4*\scaleFac, 5.8*\scaleFac) -- (5.8*\scaleFac,-0.4*\scaleFac);
	
	\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [empty]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\foreach \x in {0,...,7}
\foreach \y [count=\yi] in {0,...,6}  
{
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	\draw (\x\y)-- (\y\x);
}

\foreach \x in {0,...,7}
\foreach \y in {0,...,7} 
{\pgfmathtruncatemacro{\labell}{(\y + \x)*(\y+\x+1)*0.5+\y  }
	\pgfmathtruncatemacro{\labelu}{63 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)  }
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\yinv}{7 - \y }
	\node [empty]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {	\ifthenelse{\x > \yinv} {\fontsize{7.6}{9}\selectfont{}} {\fontsize{7.4}{9}\selectfont{}}} ;
	;} 

\node [l1] at (6*\scaleFac,0*\scaleFac) {};

\node [l1] at (7*\scaleFac,0*\scaleFac) {};
\node [l1] at (6*\scaleFac,1*\scaleFac) {};
\node [l1] at (5*\scaleFac,1*\scaleFac) {};

\node [l2] at (7*\scaleFac,1*\scaleFac) {};
\node [l2] at (6*\scaleFac,2*\scaleFac) {};
\node [l2] at (5*\scaleFac,2*\scaleFac) {};
\node [l2] at (4*\scaleFac,2*\scaleFac) {};


\node [l3] at (5*\scaleFac,3*\scaleFac) {};
\node [l3] at (4*\scaleFac,3*\scaleFac) {};
\node [l3] at (3*\scaleFac,3*\scaleFac) {};

\node [l3] at (4*\scaleFac,4*\scaleFac) {};
\node [l3] at (3*\scaleFac,4*\scaleFac) {};
\node [l3] at (2*\scaleFac,4*\scaleFac) {};

\node [l4] at (3*\scaleFac,5*\scaleFac) {};
\node [l4] at (2*\scaleFac,5*\scaleFac) {};
\node [l4] at (1*\scaleFac,5*\scaleFac) {};

\node [l4] at (2*\scaleFac,6*\scaleFac) {};
\node [l4] at (1*\scaleFac,6*\scaleFac) {};
\node [l4] at (0*\scaleFac,6*\scaleFac) {};

\node [l5] at (1*\scaleFac,7*\scaleFac) {};
\node [l5] at (0*\scaleFac,7*\scaleFac) {};

\end{scope}

\draw[col0!60!black, thick] (5.8*\scaleFac,-0.35*\scaleFac) -- (7.8*\scaleFac,-0.35*\scaleFac) -- (6*\scaleFac,1.5*\scaleFac) -- (4*\scaleFac,1.5*\scaleFac) -- (5.8*\scaleFac,-0.35*\scaleFac);
\draw[black,->] (4.8*\scaleFac,0.5*\scaleFac) -- (3.5*\scaleFac,0.25*\scaleFac);
\node[black] at (2.6*\scaleFac,0.25*\scaleFac) {\fontsize{7.6}{9}\selectfont{$T(0)$}};

\draw[col2!60!black, thick] (2.8*\scaleFac,2.5*\scaleFac) -- (5.8*\scaleFac,2.5*\scaleFac) -- (4*\scaleFac,4.5*\scaleFac) -- (1*\scaleFac,4.5*\scaleFac) -- (2.8*\scaleFac,2.5*\scaleFac);
\draw[black,->] (4.6*\scaleFac,3.8*\scaleFac) -- (4.7*\scaleFac,5.4*\scaleFac);
\node[black] at (4.7*\scaleFac,5.8*\scaleFac) {\fontsize{7.6}{9}\selectfont{$T(2)$}};

%\draw[draw=black, fill=col0!\bright!white] (8*\scaleFac,4*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 4.2*\scaleFac) {\fontsize{7.4}{9}$T(0)$};
%\draw[draw=black, fill=col1!\bright!white] (8*\scaleFac,3*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 3.2*\scaleFac) {\fontsize{7.4}{9}$T(1)$};
%\draw[draw=black, fill=col2!\bright!white] (8*\scaleFac,2*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 2.2*\scaleFac) {\fontsize{7.4}{9}$T(2)$};
%\draw[draw=black, fill=col3!\bright!white] (8*\scaleFac,1*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 1.2*\scaleFac) {\fontsize{7.4}{9}$T(3)$};
%\draw[draw=black, fill=col4!\bright!white] (8*\scaleFac,0*\scaleFac) rectangle ++(0.2,0.2);
%\node at (9.5*\scaleFac, 0.2*\scaleFac) {\fontsize{7.4}{9}$T(4)$};
%
%\draw[draw=black, fill=none] (7.8*\scaleFac,-0.2*\scaleFac) rectangle (10.5*\scaleFac,4.8*\scaleFac);


%	\draw [fill=none, col11, dashed,rounded corners=5mm, thick] (-0.5*\scaleFac,-0.5*\scaleFac) -- (5*\scaleFac,-0.5*\scaleFac) -- (-0.5*\scaleFac,5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);

\end{tikzpicture}

==> plots/tikz/2d-7pt/stencil.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{caption}

\definecolor{mycolor0}{RGB}{255,0,0}
\definecolor{mycolor1}{RGB}{0,0,255}
\definecolor{mycolor2}{RGB}{0,0,255}


\begin{document}
	%2D box l =1
	\begin{tikzpicture}[darkstyle/.style={circle,draw,minimum size=20}]
			\foreach \y in {0,...,1}
				\foreach \x in {-1,...,0}
				{
					\pgfmathtruncatemacro{\color}{\x*\x+\y*\y}
					\node[fill=mycolor\color, darkstyle]  at (\x,\y) {}; 
				}
		
			\foreach \y in {0,...,0}
				\foreach \x in {1,...,1}
				{
					\pgfmathtruncatemacro{\color}{\x*\x+\y*\y}
					\node[fill=mycolor\color, darkstyle]  at (\x,\y) {}; 
				}

			\foreach \y in {-1,...,-1}
				\foreach \x in {0,...,1}
				{
					\pgfmathtruncatemacro{\color}{\x*\x+\y*\y}
					\node[fill=mycolor\color, darkstyle]  at (\x,\y) {}; 
				}
				
			\node at (0,-2) {};
	\end{tikzpicture}
\end{document}  

==> plots/tikz/LP_graph/1_subgraph_in_one_rec_stage/lp_recursion_p3_diamond.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.48}
\edef\bright{60}
\edef\mainColor{col10}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,9,12,-1,-1,-1,-1,-1,20,23,26,29,31,32}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l11/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l12/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l13/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l14/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	right/.style={rectangle,draw,fill=col5!90!white,minimum size=10.6, inner sep=0.5pt},
	left/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	wing/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt}
	]

%\draw[black, , thick, fill=black!30!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (7.5*\scaleFac, -0.5*\scaleFac) -- (7.5*\scaleFac,0.5*\scaleFac) -- (6.5*\scaleFac,0.5*\scaleFac) -- (6.5*\scaleFac,1.5*\scaleFac) -- (5.5*\scaleFac,1.5*\scaleFac)  --(5.5*\scaleFac,2.5*\scaleFac) -- (-0.5*\scaleFac,2.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);

\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (5.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,3*\scaleFac);
	
\draw[draw=none, thick, fill=col5!70!white, rounded corners=1pt] (8.5*\scaleFac,-0.5*\scaleFac) -- (10.5*\scaleFac,-0.5*\scaleFac) --
(10.5*\scaleFac,0.5*\scaleFac) -- (9.5*\scaleFac,0.5*\scaleFac) --
(9.5*\scaleFac,1.5*\scaleFac) -- (8.5*\scaleFac,1.5*\scaleFac) --
(8.5*\scaleFac,-0.5*\scaleFac);


\draw[draw=none, thick, fill=col9!40!white, rounded corners=1pt] (3.5*\scaleFac,2.5*\scaleFac) -- (5.5*\scaleFac,2.5*\scaleFac) --
(5.5*\scaleFac,0.5*\scaleFac) -- (4.5*\scaleFac,0.5*\scaleFac) --
(4.5*\scaleFac,1.5*\scaleFac) -- (3.5*\scaleFac,1.5*\scaleFac) --
(3.5*\scaleFac,2.5*\scaleFac);


%\draw[draw=red, thick, fill=red!20!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
			
	\foreach \x in {0,...,14}
	\foreach \y in {0,...,2} 
	{
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 

	\foreach \x in {6,...,8}
	\foreach \y in {0,...,2} 
	{
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{17}};
	} 


\node [right] at (9*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{15}};
\node [right] at (10*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{16}};
\node [wing] at (9*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{17}};

\node [left] at (5*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{19}};
\node [left] at (4*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{18}};
\node [wing] at (5*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{17}};


	\foreach \x in {0,...,14}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
%	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
%	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

%	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
%	\node at (0.8,-0.8) {$L$};
%	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
%	\node at (-0.84,0.8) {$p$};


\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
\node at (0.8,-0.8) {$L$};
\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
\node at (-0.84,0.8) {$p$};

\draw[->, red, thick] (5.1*\scaleFac,1.1*\scaleFac) -- (5.9*\scaleFac,1.9*\scaleFac);
\draw[->, red, thick] (5.9*\scaleFac,0.1*\scaleFac) -- (5.1*\scaleFac,0.9*\scaleFac);

\draw[->, red, thick] (8.9*\scaleFac,1.1*\scaleFac) -- (8.1*\scaleFac,1.9*\scaleFac);
\draw[->, red, thick] (8.1*\scaleFac,0.1*\scaleFac) -- (8.9*\scaleFac,0.9*\scaleFac);

\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/1_subgraph_in_one_rec_stage/lp_recursion_p5_diamond.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.48}
\edef\bright{60}
\edef\mainColor{col10}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,-1,-1,-1,-1,-1,-1,-1,33,38,42,45,47,48}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l11/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l12/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l13/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l14/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	right/.style={rectangle,draw,fill=col5!90!white,minimum size=10.6, inner sep=0.5pt},
	left/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	wing/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt}
	]

\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (5.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,5*\scaleFac);
	
\draw[draw=none, thick, fill=col5!70!white, rounded corners=1pt] (8.5*\scaleFac,-0.5*\scaleFac) -- (12.5*\scaleFac,-0.5*\scaleFac) --
(12.5*\scaleFac,0.5*\scaleFac) -- (11.5*\scaleFac,0.5*\scaleFac) --
(11.5*\scaleFac,1.5*\scaleFac) -- (10.5*\scaleFac,1.5*\scaleFac) --
(10.5*\scaleFac,2.5*\scaleFac) -- (9.5*\scaleFac,2.5*\scaleFac) --
(9.5*\scaleFac, 3.5*\scaleFac) -- (8.5*\scaleFac,3.5*\scaleFac) --
(8.5*\scaleFac,-0.5*\scaleFac);

\draw[draw=none, thick, fill=col9!40!white, rounded corners=1pt] (1.5*\scaleFac,4.5*\scaleFac) -- (5.5*\scaleFac,4.5*\scaleFac) --
(5.5*\scaleFac,0.5*\scaleFac) -- (4.5*\scaleFac,0.5*\scaleFac) --
(4.5*\scaleFac,1.5*\scaleFac) -- (3.5*\scaleFac,1.5*\scaleFac) --
(3.5*\scaleFac,2.5*\scaleFac) -- (2.5*\scaleFac,2.5*\scaleFac) --
(2.5*\scaleFac,3.5*\scaleFac) -- (1.5*\scaleFac,3.5*\scaleFac) --
 (1.5*\scaleFac,4.5*\scaleFac);

%\draw[draw=red, thick, fill=red!20!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);

\foreach \x in {0,...,14}
\foreach \y in {0,...,4} 
{
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
	\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
} 

\foreach \x in {6,...,8}
\foreach \y in {0,...,4} 
{
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{26}};
} 


\node [right] at (9*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{20}};
\node [right] at (10*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{21}};
\node [right] at (11*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{22}};
\node [right] at (12*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{24}};
\node [right] at (10*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{23}};
\node [right] at (11*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{25}};
\node [wing] at (9*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (9*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (9*\scaleFac,3*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (10*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};

\node [left] at (5*\scaleFac,4*\scaleFac) {\fontsize{7.6}{9}\selectfont{32}};
\node [left] at (4*\scaleFac,4*\scaleFac) {\fontsize{7.6}{9}\selectfont{31}};
\node [left] at (3*\scaleFac,4*\scaleFac) {\fontsize{7.6}{9}\selectfont{30}};
\node [left] at (2*\scaleFac,4*\scaleFac) {\fontsize{7.6}{9}\selectfont{28}};
\node [left] at (4*\scaleFac,3*\scaleFac) {\fontsize{7.6}{9}\selectfont{29}};
\node [left] at (3*\scaleFac,3*\scaleFac) {\fontsize{7.6}{9}\selectfont{27}};
\node [wing] at (5*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (5*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (5*\scaleFac,3*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};
\node [wing] at (4*\scaleFac,2*\scaleFac) {\fontsize{7.6}{9}\selectfont{26}};

\foreach \x in {0,...,14}
{
	\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};

\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

%	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
%	\node at (0.8,-0.8) {$L$};
%	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
%	\node at (-0.84,0.8) {$p$};


\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
\node at (0.8,-0.8) {$L$};
\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
\node at (-0.84,0.8) {$p$};


\draw[->, red, thick] (4.1*\scaleFac,2.1*\scaleFac) -- (4.9*\scaleFac,2.9*\scaleFac);
\draw[->, red, thick] (5.1*\scaleFac,3.1*\scaleFac) -- (5.9*\scaleFac,3.9*\scaleFac);
\draw[->, red, thick] (4.9*\scaleFac,1.1*\scaleFac) -- (4.1*\scaleFac,1.9*\scaleFac);
\draw[->, red, thick] (5.9*\scaleFac,0.1*\scaleFac) -- (5.1*\scaleFac,0.9*\scaleFac);

\draw[->, red, thick] (9.9*\scaleFac,2.1*\scaleFac) -- (9.1*\scaleFac,2.9*\scaleFac);
\draw[->, red, thick] (8.9*\scaleFac,3.1*\scaleFac) -- (8.1*\scaleFac,3.9*\scaleFac);
\draw[->, red, thick] (9.1*\scaleFac,1.1*\scaleFac) -- (9.9*\scaleFac,1.9*\scaleFac);
\draw[->, red, thick] (8.1*\scaleFac,0.1*\scaleFac) -- (8.9*\scaleFac,0.9*\scaleFac);

\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_basic.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}
\edef\bright{60}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=col0!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=col2!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=col3!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col4!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col5!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col6!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=col7!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=col8!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=col10!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l11/.style={rectangle,draw,fill=col11!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l12/.style={rectangle,draw,fill=col12!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l13/.style={rectangle,draw,fill=col13!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l14/.style={rectangle,draw,fill=col14!\bright!white,minimum size=10.6, inner sep=0.5pt}]

%	\draw[draw=yellow,fill=yellow!\bright!white] (\scaleFac*9.6,-0.4*\scaleFac) rectangle (\scaleFac*10.4,\scaleFac*4.4);
	\draw[fill=orange, draw=none] (11.8*\scaleFac,-0.3*\scaleFac) -- (12.2*\scaleFac, 0.3*\scaleFac) -- (8.2*\scaleFac, 4.3*\scaleFac) -- (7.8*\scaleFac, 3.7*\scaleFac) --  (11.8*\scaleFac,-0.2*\scaleFac); 
				
	\foreach \x in {0,...,14}
	\foreach \y in {0,...,4} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 

	\foreach \x in {0,...,14}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

	\draw[->] (-0.8,-0.8) -- (0.6,-0.8);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.8,-0.8) -- (-0.8,0.6);
	\node at (-0.84,0.8) {$p$};
	
	%dependency arrows
	\draw[->, red] (\scaleFac*6,\scaleFac*2) -- (\scaleFac*6,\scaleFac*3);
	\draw[->, red] (\scaleFac*5,\scaleFac*2) -- (\scaleFac*5.85,\scaleFac*3);
	\draw[->, red] (\scaleFac*7,\scaleFac*2) -- (\scaleFac*6.15,\scaleFac*3);
	

%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);
	\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_group.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
\tikzset{>={Latex[width=1.6mm,length=1.6mm]}}
\edef\scaleFac{0.6}

%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,14,17,19,20}}

%\begin{document}
	\begin{tikzpicture}[style0/.style={rectangle,draw,fill=col0!50!white,minimum size=10.6, inner sep=0.5pt},
	style1/.style={rectangle,draw,fill=col1!50!white,minimum size=10.6, inner sep=0.5pt},
	style2/.style={rectangle,draw,fill=col2!50!white,minimum size=10.6, inner sep=0.5pt},
	style3/.style={rectangle,draw,fill=col5!50!white,minimum size=10.6, inner sep=0.5pt},
	style4/.style={rectangle,draw,fill=col4!50!white,minimum size=10.6, inner sep=0.5pt}
	]

%	\draw[draw=yellow,fill=yellow!50!white] (\scaleFac*9.6,-0.4*\scaleFac) rectangle (\scaleFac*10.4,\scaleFac*4.4);

				
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,4} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [style\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};} 
	
%
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$T(0)$};
%	\node at (\scaleFac*2,-0.46) {\fontsize{7.6}{9}\selectfont$T(2)$};
%	\node at (\scaleFac*4,-0.46) {\fontsize{7.6}{9}\selectfont$T(4)$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};

%	\node at (-0.5,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$1$};
%	\node at (-0.5,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$2$};
%	\node at (-0.5,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$3$};
%	\node at (-0.5,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$4$};
%	\node at (-0.5,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$5$};

%	\draw[->] (-0.7,-0.7) -- (0.4,-0.7);
%	\node at (0.6,-0.7) {$L$};
%	\draw[->] (-0.7,-0.7) -- (-0.7,0.4);
%	\node at (-0.74,0.6) {$p$};
	
	%dependency arrows
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*6,\scaleFac*2);
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*5,\scaleFac*2);
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*7,\scaleFac*2);
%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);

\draw[draw=black, dashed, fill=none, rounded corners] (2.5*\scaleFac, -0.5*\scaleFac) rectangle ++(2*\scaleFac,5*\scaleFac);

\draw[dashed, draw=black] (4.5*\scaleFac,4.5*\scaleFac) -- (6.6*\scaleFac,4.0*\scaleFac);
\draw[dashed, draw=black] (4.5*\scaleFac,-0.5*\scaleFac) -- (6.6*\scaleFac,-0.4*\scaleFac);

\foreach \y in {0,...,3}
{
	\foreach \x in {3}
	{
		\pgfmathsetmacro{\ypone}{(0.9+\y)}
		\pgfmathsetmacro{\ycurr}{(\y+0.1)}
		\draw[->, red, line width=0.5mm] (\scaleFac*\x,\scaleFac*\ycurr) -- (\scaleFac*\x,\scaleFac*\ypone);
		\pgfmathsetmacro{\xpone}{(\x+0.9)}
		\pgfmathsetmacro{\xcurr}{(\x+0.1)}
		\draw[->, red] (\scaleFac*\xpone,\scaleFac*\ycurr) -- (\scaleFac*\xcurr,\scaleFac*\ypone);
		\pgfmathsetmacro{\xmone}{(\x-0.9)}
		\pgfmathsetmacro{\xcurr}{(\x-0.1)}		
		\draw[->, blue] (\scaleFac*\xmone,\scaleFac*\ycurr) -- (\scaleFac*\xcurr,\scaleFac*\ypone);
	}
}

\foreach \x in {0,...,4}
{
	\node at (\scaleFac*\x,-0.4) {\fontsize{7.6}{9}\selectfont$\x$};
}

\node at (-0.4,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
\node at (-0.4,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
\node at (-0.4,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
\node at (-0.4,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
\node at (-0.4,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};

\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
\node at (0.74,-0.7) {\small{$T$}};
\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
\node at (-0.74,0.8) {\small{$p$}};

	\end{tikzpicture}
%\end{document}  

%reset
\tikzset{>={Latex[width=2mm,length=2mm]}}

==> plots/tikz/LP_graph/lp_group_p2p.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}

%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}
%\begin{document}
	\begin{tikzpicture}[lightstyle/.style={circle,draw=gray,fill=none,minimum size=10.6, inner sep=0.5pt}]

\foreach \y in {0,...,4}
{
	\pgfmathsetmacro{\ycoord}{(-0.5+\y)}

\draw[draw=darkgray, fill=col0!50!white, rounded corners] (-0.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(5*\scaleFac,1*\scaleFac);

\draw[draw=darkgray, fill=col1!50!white, rounded corners] (4.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(2*\scaleFac,1*\scaleFac);

\draw[draw=darkgray, fill=col2!50!white, rounded corners] (6.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(1*\scaleFac,1*\scaleFac);

\draw[draw=darkgray, fill=col3!50!white, rounded corners] (7.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(2*\scaleFac,1*\scaleFac);

\draw[draw=darkgray, fill=col4!50!white, rounded corners] (9.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(5*\scaleFac,1*\scaleFac);
}




				
	\foreach \x in {0,...,14}
	\foreach \y in {0,...,4} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [lightstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};} 

	\node at (\scaleFac*2,-0.46) {\fontsize{7.6}{9}\selectfont$T(0)$};
	\node at (\scaleFac*5.5,-0.46) {\fontsize{7.6}{9}\selectfont$T(1)$};
	\node at (\scaleFac*7,-0.46) {\fontsize{7.6}{9}\selectfont$T(2)$};
	\node at (\scaleFac*8.5,-0.46) {\fontsize{7.6}{9}\selectfont$T(3)$};
	\node at (\scaleFac*12,-0.46) {\fontsize{7.6}{9}\selectfont$T(4)$};

	\node at (-0.7,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$1$};
	\node at (-0.7,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$2$};
	\node at (-0.7,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$3$};
	\node at (-0.7,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$4$};
	\node at (-0.7,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$5$};

	
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

%	\draw[->] (-0.8,-0.8) -- (0.6,-0.8);
%	\node at (0.8,-0.8) {$L$};
%	\draw[->] (-0.8,-0.8) -- (-0.8,0.6);
%	\node at (-0.84,0.8) {$p$};
	
	%dependency arrows
\foreach \y in {0,...,3}
{
\pgfmathsetmacro{\ypone}{(1+\y)}
\draw[->, red, thick] (\scaleFac*5,\scaleFac*\y) -- (\scaleFac*4,\scaleFac*\ypone);
\draw[->, red, thick] (\scaleFac*7,\scaleFac*\y) -- (\scaleFac*6,\scaleFac*\ypone);
\draw[->, red, thick] (\scaleFac*8,\scaleFac*\y) -- (\scaleFac*7,\scaleFac*\ypone);
\draw[->, red, thick] (\scaleFac*10,\scaleFac*\y) -- (\scaleFac*9,\scaleFac*\ypone);
}
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*5,\scaleFac*2);
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*7,\scaleFac*2);

%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);
	\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_group_p2p_zoomed.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}

%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}
%\begin{document}
	\begin{tikzpicture}[lightstyle/.style={rectangle,draw=gray,fill=none,minimum size=10.6, inner sep=0.5pt},
	redstyle/.style={rectangle,draw=red,thick,fill=none,minimum size=10.6, inner sep=0.5pt}]

\foreach \y in {0,...,4}
{
	\pgfmathsetmacro{\ycoord}{(-0.5+\y)}

\draw[draw=darkgray, fill=col5!50!white, rounded corners] (-0.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(2*\scaleFac,1*\scaleFac);

\draw[draw=darkgray, fill=col4!50!white, rounded corners] (1.5*\scaleFac, \ycoord*\scaleFac) rectangle ++(5*\scaleFac,1*\scaleFac);
}




				
	\foreach \x in {0,...,6}
	\foreach \y in {0,...,4} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [lightstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};
	} 

%\foreach \x in {1,...,2}
%\foreach \y in {0,...,4} 
%{
%	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
%	\pgfmathtruncatemacro{\level}{\y + \x  }
%	\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
%	\node [redstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};
%} 


	\node at (\scaleFac*0.5,-0.6) {\fontsize{7.6}{9}\selectfont$T(3)$};
	\node at (\scaleFac*4,-0.6) {\fontsize{7.6}{9}\selectfont$T(4)$};

%	\node at (-0.7,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$1$};
%	\node at (-0.7,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$2$};
%	\node at (-0.7,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$3$};
%	\node at (-0.7,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$4$};
%	\node at (-0.7,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$p$=$5$};

	
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

%	\draw[->] (-0.8,-0.8) -- (0.6,-0.8);
%	\node at (0.8,-0.8) {$L$};
%	\draw[->] (-0.8,-0.8) -- (-0.8,0.6);
%	\node at (-0.84,0.8) {$p$};
	
	%dependency arrows
\foreach \y in {0,...,3}
{
\pgfmathsetmacro{\ypone}{(1+\y)}
\draw[->, red, thick] (\scaleFac*2,\scaleFac*\y) -- (\scaleFac*1,\scaleFac*\ypone);
}



%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*5,\scaleFac*2);
%	\draw[->, red] (\scaleFac*6,\scaleFac*3) -- (\scaleFac*7,\scaleFac*2);

%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);
	\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_recursion_p2.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.46}
\edef\bright{60}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,5,8,9,11,7,10,12,14,15}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=col0!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=col2!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=col3!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col4!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col5!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col6!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=col7!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=col8!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=col12!\bright!white,minimum size=10.6, inner sep=0.5pt},
]


\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (3.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,2*\scaleFac);
	
%\draw[draw=red, thick, fill=red!20!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
			
	\foreach \x in {0,...,10}
	\foreach \y in {0,...,1} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 

	\foreach \x in {4,...,6}
	\foreach \y in {0,...,1} 
{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
	\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{8}};
} 

	\foreach \x in {0,...,10}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
%	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
%	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
%	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
	\node at (-0.84,0.8) {$p$};

\def\sumlevelarray{{0,1,3,5,7,8}}	
%\begin{scope}[shift={(0.24,0)}]		
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,1} 
	{
		%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\xcur,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 
	\draw[black, thick] (11.5*\scaleFac,-0.5*\scaleFac) rectangle +(5*\scaleFac,2*\scaleFac); 
%\end{scope}
	
	\foreach \x in {0,...,4}
	{
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\node at (\scaleFac*\xcur,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}

	\draw [->,black] (5*\scaleFac,1.4*\scaleFac) to [out=30,in=150] (11.8*\scaleFac,1.4*\scaleFac);


\begin{scope}[shift={(5.8,0)}]	
	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
	\node at (-0.84,0.8) {$p$};
\end{scope}

\node at (2*\scaleFac,2*\scaleFac) {$s$=0};
\node at (14*\scaleFac,2*\scaleFac) {$s$=1};
\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_recursion_p2_diamond.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.46}
\edef\bright{60}
\edef\mainColor{col10}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
%\def\sumlevelarray{{0,1,3,5,8,9,11,7,10,12,14,15}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l11/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l12/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l13/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l14/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l15/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l16/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l17/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	right/.style={rectangle,draw,fill=col13!\bright!white,minimum size=10.6, inner sep=0.5pt},
	left/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	wing/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt}
	]


\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (3.5*\scaleFac,-0.5*\scaleFac) rectangle +(2*\scaleFac,2*\scaleFac);
\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (10.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,2*\scaleFac);
	
%\draw[draw=red, thick, fill=red!20!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
			
	\foreach \x in {0,...,17}
	\foreach \y in {0,...,1} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
	%	\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};
	} 




\node [right] at (6*\scaleFac,0*\scaleFac) {};
\node [left] at (3*\scaleFac,1*\scaleFac) {};

\node [right] at (14*\scaleFac,0*\scaleFac) {};
\node [left] at (10*\scaleFac,1*\scaleFac) {};

	\foreach \x in {0,...,17}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
%	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
%	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
%	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

%	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
%	\node at (0.8,-0.8) {$L$};
%	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
%	\node at (-0.84,0.8) {$p$};


\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_recursion_p2_diamond_1unit.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.46}
\edef\bright{60}
\edef\mainColor{col10}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,5,8,9,11,7,10,12,14,15}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l11/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l12/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l13/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l14/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r4/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	r5/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	right/.style={rectangle,draw,fill=col13!\bright!white,minimum size=10.6, inner sep=0.5pt},
	left/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
	wing/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt}	
	]


\draw[draw=black, thick, fill=black!30!white, rounded corners=1pt] (3.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,2*\scaleFac);
	
%\draw[draw=\mainColor, thick, fill=\mainColor, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
			
	\foreach \x in {0,...,10}
	\foreach \y in {0,...,1} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};
	} 


	\foreach \x in {0,...,10}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
%	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
%	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
%	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
	\node at (-0.84,0.8) {$p$};

	\node [right] at (7*\scaleFac,0*\scaleFac) {};
	\node [left] at (3*\scaleFac,1*\scaleFac) {};
	
\def\sumlevelarray{{0,1,3,5,7,8}}		
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,1} 
	{
		%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [r\x]  (\x\y) at (\scaleFac*\xcur,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{}};
	} 

	\foreach \x in {0,...,4}
	{
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\node at (\scaleFac*\xcur,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}

	\draw [->,black] (5*\scaleFac,1.4*\scaleFac) to [out=30,in=150] (11.8*\scaleFac,1.4*\scaleFac);
	\draw[black, thick] (11.5*\scaleFac,-0.5*\scaleFac) rectangle +(5*\scaleFac,2*\scaleFac); 

\begin{scope}[shift={(5.8,0)}]	
\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
\node at (0.8,-0.8) {$L$};
\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
\node at (-0.84,0.8) {$p$};
\end{scope}


\node at (2*\scaleFac,2*\scaleFac) {$s$=0};
\node at (14*\scaleFac,2*\scaleFac) {$s$=1};

\node[shape=circle,draw,inner sep=0.5pt, fill=white, opacity=0.8] at (1.5*\scaleFac,0.5*\scaleFac) {\fontsize{7.6}{9}\selectfont{1}};
\node[shape=circle,draw,inner sep=0.5pt, fill=white, opacity=0.8] at (7*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{2}};
\node[shape=circle,draw,inner sep=0.5pt, fill=white, opacity=0.8] at (5*\scaleFac,0.5*\scaleFac) {\fontsize{7.6}{9}\selectfont{3}};
\node[shape=circle,draw,inner sep=0.5pt, fill=white, opacity=0.8] at (3*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{4}};
\node[shape=circle,draw,inner sep=0.5pt, fill=white, opacity=0.8] at (8.5*\scaleFac,0.5*\scaleFac) {\fontsize{7.6}{9}\selectfont{5}};
\end{tikzpicture}
%\end{document}  

==> plots/tikz/LP_graph/lp_recursion_p2_diamond_w_subgraph.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.46}
\edef\bright{60}
\edef\mainColor{col10}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,5,8,9,11,7,10,12,14,15}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l10/.style={rectangle,draw,fill=\mainColor!\bright!white,minimum size=10.6, inner sep=0.5pt},
	right/.style={rectangle,draw,fill=col5!90!white,minimum size=10.6, inner sep=0.5pt},
	left/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt},
]


\draw[draw=black, thick, fill=black!20!white, rounded corners=1pt] (3.5*\scaleFac,-0.5*\scaleFac) rectangle +(3*\scaleFac,2*\scaleFac);
	
%\draw[draw=red, thick, fill=red!20!white, rounded corners=1pt] (-0.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,-0.5*\scaleFac) -- (3.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,0.5*\scaleFac) -- (2.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,1.5*\scaleFac) -- (-0.5*\scaleFac,-0.5*\scaleFac);
			
	\foreach \x in {0,...,10}
	\foreach \y in {0,...,1} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 

	\foreach \x in {4,...,6}
	\foreach \y in {0,...,1} 
{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
	\pgfmathtruncatemacro{\level}{\y + \x  }
	\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
	\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{8}};
} 

	\foreach \x in {0,...,10}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}

	\node [right] at (7*\scaleFac,0*\scaleFac) {\fontsize{7.6}{9}\selectfont{7}};
	\node [left] at (3*\scaleFac,1*\scaleFac) {\fontsize{7.6}{9}\selectfont{9}};
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
%	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
%	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
%	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
	\node at (-0.84,0.8) {$p$};

\def\sumlevelarray{{0,1,3,5,7,8}}	
%\begin{scope}[shift={(0.24,0)}]		
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,1} 
	{
		%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l0]  (\x\y) at (\scaleFac*\xcur,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 
	\draw[black, thick] (11.5*\scaleFac,-0.5*\scaleFac) rectangle +(5*\scaleFac,2*\scaleFac); 
%\end{scope}
	
	\foreach \x in {0,...,4}
	{
		\pgfmathtruncatemacro{\xcur}{\x+12}
		\node at (\scaleFac*\xcur,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}

	\draw [->,black] (5*\scaleFac,1.4*\scaleFac) to [out=30,in=150] (11.8*\scaleFac,1.4*\scaleFac);


\begin{scope}[shift={(5.8,0)}]	
	\draw[->] (-0.7,-0.7) -- (0.6,-0.7);
	\node at (0.8,-0.8) {$L$};
	\draw[->] (-0.7,-0.7) -- (-0.7,0.6);
	\node at (-0.84,0.8) {$p$};
\end{scope}

\node at (2*\scaleFac,2*\scaleFac) {$s$=0};
\node at (14*\scaleFac,2*\scaleFac) {$s$=1};
\end{tikzpicture}
%\end{document}  

==> plots/tikz/bandwidth/casclakesp2/load_avx512.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.4cm,
    width=.33\linewidth,
    grid=both,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Size [\MB]},
    xmode=log,
    %ylabel={Effective Bandwidth [GB/s]},
    ylabel={Bandwidth [\GBS]},
    %ylabel={Effective BW [GB/s]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    minor x tick num = 7,
    xmin=21,
    xmax=500,
   % xmax=33,
    ymin=0,
    ymax=410,
    %ymax=160,
    xtick = {30,100,300},
    xticklabels = {30,100, 300},
    %ytick = {0, 25, 50, 75, 100, 125, 150},
    %ytick = {0,20,40,60,80,100,120,140},
    legend pos=north west,
  ]
  \addplot[black, mark=*, mark options={fill}, mark size=1.25pt, thick] table[col sep=comma, x expr=\thisrowno{1}*1e-3,   y expr=\thisrowno{3}*1e-3,  header=true] {plots/tikz/bandwidth/casclakesp2/load_avx512.txt};
  %\addlegendentry{CLX}
  \node[fill=white, rotate=90, text=cyan] at (45,120) {CS};
  \draw[dashed,cyan,thick] (51,0) -- (51,600);


  
  %\node[anchor = south, draw, circle, thick] at (rel axis cs:0.97,0.58) (circle_node) {};
  %\node[anchor = south, draw, rectangle, thick,fill=white] at (rel axis cs:0.78,0.175) (epsilon_node) {\textbf{$\epsilon = 66\%$}};  
  %\draw[thick, ->, shorten >=2pt] (circle_node) -- (epsilon_node);
  \end{axis}
\end{tikzpicture}


==> plots/tikz/bandwidth/horeka/load_avx512.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.4cm,
    width=.33\linewidth,
    grid=both,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Size [\MB]},
    xmode=log,
    %ylabel={Effective Bandwidth [GB/s]},
   % ylabel={Bandwidth [\GBS]},
    %ylabel={Effective BW [GB/s]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    minor x tick num = 7,
    xmin=50,
    xmax=700,
   % xmax=33,
    ymin=0,
    ymax=610,
    %ymax=160,
    xtick = {30,100,300},
    xticklabels = {30,100, 300},
    %ytick = {0, 25, 50, 75, 100, 125, 150},
    %ytick = {0,20,40,60,80,100,120,140},
    legend pos=north west,
  ]
  \addplot[black, mark=*, mark options={fill}, mark size=1.25pt, thick] table[col sep=comma, x expr=\thisrowno{1}*1e-3,   y expr=\thisrowno{3}*1e-3,  header=true] {plots/tikz/bandwidth/horeka/load_avx512.txt};
  %\addlegendentry{CLX}
  \node[fill=white, rotate=90, text=cyan] at (100,220) {CS};
  \draw[dashed,cyan,thick] (110,0) -- (110,600);

  
  %\node[anchor = south, draw, circle, thick] at (rel axis cs:0.97,0.58) (circle_node) {};
  %\node[anchor = south, draw, rectangle, thick,fill=white] at (rel axis cs:0.78,0.175) (epsilon_node) {\textbf{$\epsilon = 66\%$}};  
  %\draw[thick, ->, shorten >=2pt] (circle_node) -- (epsilon_node);
  \end{axis}
\end{tikzpicture}


==> plots/tikz/bandwidth/tg094/load_avx.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.4cm,
    width=.33\linewidth,
    grid=both,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={Size [\MB]},
    xmode=log,
    %ylabel={Effective Bandwidth [GB/s]},
    %ylabel={Bandwidth [\GBS]},
    %ylabel={Effective BW [GB/s]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    minor x tick num = 7,
    xmin=36,
    xmax=1000,
   % xmax=33,
    ymin=0,
  %  ymax=610,
    %ymax=160,
    xtick = {30,100,300},
    xticklabels = {30,100, 300},
    %ytick = {0, 25, 50, 75, 100, 125, 150},
    %ytick = {0,20,40,60,80,100,120,140},
    legend pos=north west,
  ]
  \addplot[black, mark=*, mark options={fill}, mark size=1.25pt, thick] table[col sep=comma, x expr=\thisrowno{1}*1e-3,   y expr=\thisrowno{3}*1e-3,  header=true] {plots/tikz/bandwidth/tg094/load_avx.txt};
  %\addlegendentry{CLX}
 
  \node[fill=white, rotate=90, text=cyan] at (235,1000) {CS};
  \draw[dashed,cyan,thick] (269,0) -- (269,4000);
  %\node[anchor = south, draw, circle, thick] at (rel axis cs:0.97,0.58) (circle_node) {};
  %\node[anchor = south, draw, rectangle, thick,fill=white] at (rel axis cs:0.78,0.175) (epsilon_node) {\textbf{$\epsilon = 66\%$}};  
  %\draw[thick, ->, shorten >=2pt] (circle_node) -- (epsilon_node);
  \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/cheb_tp_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=1,
      legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={Baseline, RACE},
      legend image post style={xscale=0.5},
      legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},  
      ]
    %\addlegendimage{area legend, fill=lightgray, color=lightgray}
    \addlegendimage{fill=cyan, color=cyan}
    \addlegendimage{fill=orange, color=orange}
  \end{customlegend}
  \node at (1,-1) {\textcolor{white}{dummy}};
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_casclakesp2_heat.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=30,
           		 xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
          		xticklabels={\textcolor{white}{ab}order-2, \textcolor{white}{ab}order-4, \textcolor{white}{ab}order-6},
                width  = 0.165\textwidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\small}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,14.6572) (2,14.4009) (3,14.2836)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,25.4066) (2,24.8993) (3,20.9647)};
            %addplot cmd
 \edef\yShift{1.5} 
\node at (1.2,  25.4066 + \yShift) {\scriptsize{4}};
\node at (2.2,  24.8993 + \yShift) {\scriptsize{4}};
\node at (3.2,  20.9647 + \yShift) {\scriptsize{2}};
             %   \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_casclakesp2_schroedinger.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=52,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
               	xticklabels={Fermion, Graphene, Anderson},
                width  = 0.165\textwidth,
				height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,22.7139) (2,26.8842) (3,20.2519)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,28.1146) (2,46.2335) (3,35.3742)};
            %addplot cmd

        %        \legend{Traditional, RACE}
 \edef\yShift{1.8} 
\node at (1.2,  28.1146 + \yShift) {\scriptsize{3}};
\node at (2.2,  46.2335 + \yShift) {\scriptsize{6}};
\node at (3.2,  35.3742 + \yShift) {\scriptsize{6}};

    \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_horeka_heat.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=82,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
          		xticklabels={\textcolor{white}{ab}order-2, \textcolor{white}{ab}order-4, \textcolor{white}{ab}order-6},
                width  = 0.165\textwidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\tiny{\textcolor{white}{Perf (\GFS)}}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\small}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,24.3357) (2,24.2281) (3,24.4697)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,58.0699) (2,49.07) (3,44.2033)};
            %addplot cmd
 \edef\yShift{3} 
\node at (1.2,  58.0699 + \yShift) {\scriptsize{8}};
\node at (2.2,  49.07 + \yShift) {\scriptsize{6}};
\node at (3.2,  44.2033 + \yShift) {\scriptsize{4}};
               
%\legend{Trad, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_horeka_schroedinger.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=100,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
               	xticklabels={Fermion, Graphene, Anderson},
                width  = 0.165\textwidth,
				height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\tiny{\textcolor{white}{Perf (\GFS)}}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,38.6451) (2,43.4269) (3,31.0734)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,59.8697) (2,87.7252) (3,65.4333)};
            %addplot cmd

             %   \legend{Traditional, RACE}
 \edef\yShift{3} 
\node at (1.2,  59.8697 + \yShift) {\scriptsize{4}};
\node at (2.2,  87.7252 + \yShift) {\scriptsize{8}};
\node at (3.2,  65.4333 + \yShift) {\scriptsize{8}}; 

    \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_tg094_heat.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=82,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
          		xticklabels={\textcolor{white}{ab}order-2, \textcolor{white}{ab}order-4, \textcolor{white}{ab}order-6},
                width  = 0.165\textwidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\tiny{\textcolor{white}{Perf (\GFS)}}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\small}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,22.6196) (2,20.9608) (3,21.6107)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,50.9237) (2,60.4133) (3,71.1199)};
            %addplot cmd
 \edef\yShift{3} 
 \node at (1.2,  50.9237 + \yShift) {\scriptsize{14}};
 \node at (2.2,  60.4133 + \yShift) {\scriptsize{12}};
 \node at (3.2,  71.1199 + \yShift) {\scriptsize{12}};
            %    \legend{Traditional, RACE}

	    \end{axis}
\end{tikzpicture}


==> plots/tikz/cheb_tp/plot_tg094_schroedinger.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=100,
            xtick={1, 2, 3, 4, 5, 6, 7},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
        %    xticklabels={FreeFermion-24, Graphene-2048, Anderson-200, Floq-m15, Floq-m7, Floq-m9, HubbardTime},
               	xticklabels={Fermion, Graphene, Anderson},
                width  = 0.1565\textwidth,
				height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=3.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\small{\tiny }{\textcolor{white}{Perf (\GFS)}}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=40, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

%\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,33.705) (2,34.5887) (3,28.8794) (4,28.6109) (5,29.469) (6,28.9091) (7,33.6602)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,68.6673) (2,91.5852) (3,69.0055) (4,55.5655) (5,65.5624) (6,63.0295) (7,66.6201)};

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,33.705) (2,34.5887) (3,28.8794) }; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,68.6673) (2,91.5852) (3,69.0055) };
            %addplot cmd

         %       \legend{Traditional, RACE}
 \edef\yShift{3} 
\node at (1.2,  68.6673 + \yShift) {\scriptsize{12}};
\node at (2.2,  91.5852 + \yShift) {\scriptsize{8}};
\node at (3.2,  69.0055 + \yShift) {\scriptsize{14}};

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=50,
                xmin=0, xmax=21,
                width  = 0.32\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none,
                    fill=none,
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8563) (2,3.6391) (3,5.527) (4,7.4586) (5,9.6257) (6,11.801) (7,13.627) (8,15.1125) (9,16.3747) (10,17.2302) (11,17.8025) (12,17.8083) (13,17.9899) (14,18.0324) (15,17.963) (16,17.8899) (17,17.8354) (18,17.8875) (19,17.8461) (20,17.6447)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={col3}, draw=col3] plot coordinates{(1,1.8102) (2,3.5219) (3,5.2642) (4,6.9863) (5,8.5443) (6,10.1601) (7,11.517) (8,12.5825) (9,13.3761) (10,13.927) (11,14.3016) (12,14.5107) (13,14.1357) (14,14.5458) (15,14.7813) (16,14.6015) (17,14.7001) (18,14.6844) (19,14.2077) (20,14.69)}; \addplot[mark=square*, mark size=1.5pt, mark options={magenta}, draw=magenta] plot coordinates{(1,2.2701) (2,4.4673) (3,7.4263) (4,10.1932) (5,12.7258) (6,15.1344) (7,16.9481) (8,17.9629) (9,18.5825) (10,19.3784) (11,19.3381) (12,18.9986) (13,18.2256) (14,18.3332) (15,18.2495) (16,17.6273) (17,17.5712) (18,17.3568) (19,17.1707) (20,17.4774)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.578050048) (2,5.532118056) (3,10.75585848) (4,15.57015312) (5,20.72495671) (6,25.85146907) (7,30.30975477) (8,34.17536821) (9,37.37316096) (10,41.00357397) (11,44.22230913) (12,44.17138171) (13,46.99107709) (14,49.5599988) (15,52.79163663) (16,54.45040211) (17,55.54026026) (18,58.0473927) (19,60.45013427) (20,63.13005181)}; 
\addplot[name path=5, mark=star, mark size=2pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.309525143) (2,4.667571363) (3,7.277109143) (4,9.745526782) (5,12.29757422) (6,14.82468269) (7,17.2943672) (8,19.67099949) (9,21.73580386) (10,23.73942566) (11,25.54129704) (12,26.21957015) (13,27.80704708) (14,29.31356696) (15,30.86536616) (16,32.01175766) (17,32.79946942) (18,34.07212706) (19,35.22794879) (20,36.38813696)};
%addplot cmd

%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 4 and 5];
\legend{Baseline ($p_m$=4), LB ($p_m$=1), LB ($p_m$=4), ECM ($p_m$=4)}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1_Flan_1565.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=30,
                xmin=0, xmax=21,
                width  = 0.32\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.6849) (2,3.3128) (3,5.042) (4,6.8586) (5,8.7261) (6,10.6901) (7,12.6083) (8,14.2379) (9,15.422) (10,16.2735) (11,16.8631) (12,17.094) (13,17.2273) (14,17.2342) (15,17.1686) (16,17.0658) (17,16.9957) (18,16.9245) (19,16.9172) (20,16.8549)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={col3}, draw=col3 ] plot coordinates{(1,1.8668) (2,3.6519) (3,5.5527) (4,7.4892) (5,9.5514) (6,11.5098) (7,13.1768) (8,14.5697) (9,15.7015) (10,16.5047) (11,16.8143) (12,17.0236) (13,17.4721) (14,17.5055) (15,17.3323) (16,17.3862) (17,17.5636) (18,17.5893) (19,17.3618) (20,17.1363)}; \addplot[mark=square*, mark size=1.5pt, mark options={magenta}, draw=magenta ] plot coordinates{(1,1.9568) (2,3.8282) (3,5.7897) (4,7.7476) (5,9.8172) (6,11.7921) (7,13.7181) (8,15.2664) (9,16.7534) (10,17.6801) (11,18.0647) (12,18.5073) (13,19.7622) (14,19.6993) (15,19.4289) (16,19.841) (17,21.1987) (18,20.9722) (19,20.875) (20,20.3628)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.296740449) (2,4.580136095) (3,6.795598303) (4,9.056618819) (5,11.26466502) (6,13.55768581) (7,15.79417933) (8,18.09105647) (9,20.28921007) (10,22.10288352) (11,23.42212062) (12,24.42908778) (13,24.86942842) (14,25.14534928) (15,25.66766554) (16,25.97243995) (17,26.38677996) (18,26.62628525) (19,27.18775578) (20,27.53728055)}; 
\addplot[name path=5, mark=star, mark size=2pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.205865123) (2,4.385279524) (3,6.496977154) (4,8.639341924) (5,10.73155726) (6,12.88452627) (7,14.98726545) (8,17.13256296) (9,18.66500309) (10,19.85566652) (11,20.68466447) (12,21.84625625) (13,23.22629405) (14,23.86594577) (15,24.3048088) (16,24.49528833) (17,24.78309423) (18,24.95219404) (19,25.43456234) (20,25.70789734)};
%addplot cmd

%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 4 and 5];
%\legend{Trad, $p$=1, $p$=4, ECM}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=22,
                xmin=0, xmax=21,
                width  = 0.66\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8546) (2,3.6385) (3,5.5247) (4,7.4959) (5,9.6092) (6,11.8255) (7,13.6401) (8,15.1007) (9,16.3599) (10,17.1786) (11,17.7217) (12,17.8432) (13,18.0069) (14,18.0518) (15,18.0012) (16,17.9212) (17,17.9034) (18,17.7134) (19,17.7619) (20,17.7986)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,1.8396) (2,3.5277) (3,5.2432) (4,6.9794) (5,8.5526) (6,10.2029) (7,11.5108) (8,12.5945) (9,13.2213) (10,13.9367) (11,14.3456) (12,14.5944) (13,14.2703) (14,14.6205) (15,14.6682) (16,14.5775) (17,14.4664) (18,14.6189) (19,14.2483) (20,14.4211)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,2.2687) (2,4.4741) (3,7.4121) (4,10.2228) (5,12.7415) (6,15.1036) (7,16.8896) (8,18.0595) (9,18.7849) (10,19.4968) (11,19.6928) (12,19.0527) (13,17.9363) (14,18.1482) (15,18.0801) (16,17.9268) (17,17.3562) (18,17.3823) (19,17.2585) (20,17.369)};
%addplot cmd

\legend{Trad, Naive (p=1), Naive (p=4)}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1_p.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=22,
                xtick={1, 2, 3, 4, 5, 6},
                xticklabels={1, 2, 4, 6, 8, 10},
                width  = 0.5\linewidth,
                height = 0.22\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {$p$},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,17.9637) (2,17.8459) (3,17.8441) (4,17.8299) (5,17.7544) (6,17.7945)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,14.4211) (2,16.2487) (3,17.369) (4,18.3627) (5,18.8137) (6,19.3005)};
%addplot cmd

%\legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=14/2,
                  %  xmin=0, xmax=2,
            xtick={1},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={\textcolor{white}{MEM}},
                width  = 0.2\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=8*\pgflinewidth,
                minor y tick num=4,
                bar width=6.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{$B_{C,m}$ [\BF]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=60, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.15,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,11.87/2)}; 
\addplot[ybar, fill=col3!100!white,draw=col3!100!white ] plot coordinates{(1,11.877/2)};
\addplot[ybar, fill=magenta,draw=magenta ] plot coordinates{(1,3.200/2)};          %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs1_traffic_Flan_1565.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=14/2,
                  %  xmin=0, xmax=2,
            xtick={1},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={\textcolor{white}{MEM}},
                width  = 0.2\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=8*\pgflinewidth,
                minor y tick num=4,
                bar width=6.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{$B_{C,m}$ [ \BF]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=60, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.15,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,12.999/2)}; 
\addplot[ybar, fill=col3!100!white,draw=col3!100!white ] plot coordinates{(1,12.764/2)};
\addplot[ybar, fill=magenta,draw=magenta ] plot coordinates{(1,7.989/2)};          %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_barrier_cs35_45.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=45,
                xmin=0, xmax=21,
                width  = 0.54\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active cores},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8546) (2,3.6369) (3,5.5211) (4,7.4978) (5,9.6086) (6,11.7607) (7,13.7106) (8,15.1291) (9,16.3559) (10,17.1891) (11,17.7096) (12,17.9471) (13,17.9724) (14,18.0285) (15,18.002) (16,17.9397) (17,17.9026) (18,17.85) (19,17.8729) (20,17.8299)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={applegreen!70!white}, draw=applegreen!70!white ] plot coordinates{(1,1.8434) (2,3.5959) (3,5.4514) (4,7.3454) (5,9.3323) (6,11.3694) (7,13.1874) (8,14.5811) (9,15.9043) (10,16.7984) (11,17.1921) (12,17.3939) (13,17.9765) (14,17.9866) (15,17.6589) (16,17.8525) (17,18.3278) (18,18.1254) (19,17.6842) (20,17.683)}; \addplot[mark=square*, mark size=1.25pt, mark options={orange}, draw=orange ] plot coordinates{(1,2.4044) (2,4.7279) (3,7.1204) (4,9.3367) (5,11.2384) (6,13.342) (7,15.2703) (8,16.9919) (9,18.726) (10,20.1094) (11,20.9888) (12,22.2089) (13,24.3634) (14,25.3412) (15,26.707) (16,28.265) (17,30.2144) (18,31.4638) (19,32.1323) (20,33.1171)};
%addplot cmd

%\legend{Traditional, $p$=1, $p$=6}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_Flan_1565.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
%	xmin=0.25, xmax=7.25,
ymin=0, ymax=44,
xmin=0, xmax=21,
width  = 0.64\linewidth,
height = 0.24\textheight,
major x tick style = transparent,
%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
grid = minor,	
%add_bar_commands
ymajorgrids = true,
grid style={dashed, gray!40},
ylabel = {\normalsize{Perf (\GFS)}},
xlabel = {Active core},
%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
% x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
tick label style={font={\normalsize}},
scaled y ticks = false,
enlarge x limits=0.035,
legend cell align=left,
legend style={font=\normalsize},
legend columns=1,
legend style={
	%at={(1,1.05)},
	%anchor=south east,
	%column sep=1ex,
	legend pos=north west,
	draw=none,
	fill=none,
},
%spl_legend_code
]
 \addplot[mark=diamond*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,1.9551) (2,3.8439) (3,5.8594) (4,7.8732) (5,10.0043) (6,12.0765) (7,14.0325) (8,15.6217) (9,17.1727) (10,17.9856) (11,18.5349) (12,18.9507) (13,20.1127) (14,20.1306) (15,19.894) (16,20.1934) (17,21.6062) (18,21.4628) (19,21.1898) (20,20.9977)}; 
 \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,2.1917) (2,4.3255) (3,6.6029) (4,8.9069) (5,11.2558) (6,13.3554) (7,15.3293) (8,17.1417) (9,19.0418) (10,20.1738) (11,21.297) (12,22.3044) (13,24.1776) (14,25.0419) (15,25.7395) (16,27.2174) (17,29.4049) (18,30.5483) (19,31.0974) (20,31.529)}; 
 \addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8721) (2,3.6849) (3,5.6834) (4,7.7445) (5,9.9228) (6,12.0626) (7,13.8571) (8,15.1257) (9,16.1298) (10,16.8048) (11,17.2166) (12,17.2175) (13,17.3594) (14,17.3132) (15,17.2191) (16,17.0148) (17,17.0002) (18,16.9544) (19,16.9427) (20,16.9037)};
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.465546367) (2,4.911841135) (3,7.364025177) (4,9.83123156) (5,12.231849) (6,14.68828542) (7,17.17317382) (8,19.60871872) (9,22.00767554) (10,23.68765253) (11,25.82798456) (12,28.30507462) (13,31.49651644) (14,34.27103512) (15,37.7901031) (16,42.5936226) (17,48.13666055) (18,51.58519862) (19,52.71567182) (20,53.74186567)}; 
\addplot[name path=5, mark=star, mark size=2pt, mark options={gray}, draw=gray] plot coordinates{(1,2.243389336) (2,4.455259367) (3,6.628203905) (4,8.813153419) (5,10.95520072) (6,13.14778997) (7,15.34417841) (8,17.48925724) (9,19.13543336) (10,20.18052491) (11,21.37824394) (12,22.61732604) (13,24.08994462) (14,25.17363813) (15,26.43636547) (16,28.12261484) (17,30.08342349) (18,31.28746541) (19,32.59858268) (20,33.88982929)};
%addplot cmd

\legend{LB+LG+p2p, LB+LG+p2p+rec, Baseline, ECM}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 4 and 5];
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_Flan_1565_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=58,
                xmin=0, xmax=21,
                width  = 0.64\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none,
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.6849) (2,3.3128) (3,5.042) (4,6.8586) (5,8.7261) (6,10.6901) (7,12.6083) (8,14.2379) (9,15.422) (10,16.2735) (11,16.8631) (12,17.094) (13,17.2273) (14,17.2342) (15,17.1686) (16,17.0658) (17,16.9957) (18,16.9245) (19,16.9172) (20,16.8549)}; 
\addplot[mark=triangle*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,1.7455) (2,3.4236) (3,5.1439) (4,6.9035) (5,8.7218) (6,10.559) (7,12.3982) (8,14.1437) (9,15.7191) (10,17.0915) (11,18.1857) (12,19.1839) (13,19.9399) (14,20.5389) (15,20.9489) (16,21.4041) (17,21.6893) (18,21.9309) (19,22.2373) (20,20.867)}; 
\addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,1.9024) (2,3.7892) (3,5.7106) (4,7.7291) (5,9.7451) (6,11.5689) (7,13.4323) (8,15.1676) (9,17.0487) (10,18.7362) (11,20.2506) (12,21.822) (13,23.3483) (14,24.8828) (15,26.1835) (16,27.6769) (17,28.7992) (18,30.4076) (19,31.1486) (20,31.1577)}; 
\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.066371366) (2,4.161519268) (3,6.273594093) (4,8.426004858) (5,10.55591042) (6,12.70769096) (7,14.83104179) (8,16.97003399) (9,19.16870687) (10,21.44992826) (11,23.92308147) (12,26.59838436) (13,29.6359889) (14,33.01191811) (15,36.92637137) (16,41.29892781) (17,45.91773799) (18,50.44101836) (19,52.57178766) (20,53.60831868)}; 
\addplot[name path=5, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,1.882138748) (2,3.765303879) (3,5.654090495) (4,7.549749641) (5,9.441972882) (6,11.33580755) (7,13.22673573) (8,15.11476954) (9,17.01197566) (10,18.6328536) (11,20.10102157) (12,21.54627595) (13,23.01897771) (14,24.50983381) (15,26.0552126) (16,27.64890704) (17,29.23614249) (18,30.75366215) (19,32.27165513) (20,33.61595918)};
%addplot cmd

\legend{Trad, LG+p2p, LG+p2p+rec, ECM}
\addplot[fill=lightgray,opacity=0.5]
fill between[of= 4 and 5];
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_Flan_1565_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=14/2,
                  %  xmin=0, xmax=2,
            xtick={1},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={\textcolor{white}{MEM}},
                width  = 0.38\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=8*\pgflinewidth,
                minor y tick num=4,
                bar width=6.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{$B_{C,m}$ [\BF]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=60, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.15,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,12.995/2)}; 
\addplot[ybar, fill=applegreen!80!white, draw=applegreen!80!white ] plot coordinates{(1,7.914/2)};          %addplot cmd
\addplot[ybar, fill=orange, draw=orange ] plot coordinates{(1,4.094/2)};   
        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_pwtk.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=44,
                xmin=0, xmax=21,
                width  = 0.64\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none,
                    fill=none
                },
                %spl_legend_code
            ]
\addplot[mark=square*, mark size=1.5pt, mark options={magenta}, draw=magenta ] plot coordinates{(1,2.2701) (2,4.4673) (3,7.4263) (4,10.1932) (5,12.7258) (6,15.1344) (7,16.9481) (8,17.9629) (9,18.5825) (10,19.3784) (11,19.3381) (12,18.9986) (13,18.2256) (14,18.3332) (15,18.2495) (16,17.6273) (17,17.5712) (18,17.3568) (19,17.1707) (20,17.4774)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={col5!80!black}, draw=col5!80!black ] plot coordinates{(1,2.1978) (2,4.3328) (3,6.5768) (4,8.7556) (5,10.8755) (6,12.7912) (7,14.5782) (8,16.2168) (9,17.871) (10,19.2755) (11,20.0833) (12,21.6932) (13,23.0297) (14,23.9496) (15,24.517) (16,25.9074) (17,28.1272) (18,28.8437) (19,29.3653) (20,29.6259)}; \addplot[mark=diamond*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,2.1161) (2,4.3952) (3,6.8185) (4,8.9334) (5,11.2987) (6,13.3235) (7,15.1821) (8,17.1709) (9,19.1532) (10,20.5309) (11,21.3728) (12,22.8678) (13,25.1863) (14,26.297) (15,27.8439) (16,29.6526) (17,32.5469) (18,33.7232) (19,35.2256) (20,36.0291)}; 
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8563) (2,3.6391) (3,5.527) (4,7.4586) (5,9.6257) (6,11.801) (7,13.627) (8,15.1125) (9,16.3747) (10,17.2302) (11,17.8025) (12,17.8083) (13,17.9899) (14,18.0324) (15,17.963) (16,17.8899) (17,17.8354) (18,17.8875) (19,17.8461) (20,17.6447)}; 
%\addplot[name path=5,mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.55274405) (2,5.098441821) (3,7.623246638) (4,10.01873557) (5,12.54843462) (6,14.96075911) (7,17.50482013) (8,19.73691175) (9,22.31605153) (10,24.32420319) (11,25.84639568) (12,28.22730701) (13,31.65840723) (14,34.48882518) (15,39.29491832) (16,45.5409103) (17,52.8069498) (18,57.62033345) (19,61.50426743) (20,62.59026205)}; 
\addplot[name path=6, mark=star, mark size=2pt, mark options={gray}, draw=gray ] plot coordinates{(1,2.307208594) (2,4.590102345) (3,6.814143419) (4,9.045280962) (5,11.24357079) (6,13.49545988) (7,15.73851268) (8,17.78478862) (9,19.81098079) (10,21.11851247) (11,21.96507365) (12,23.14793666) (13,24.76705234) (14,25.72171209) (15,27.41085009) (16,29.35270662) (17,31.5143927) (18,32.76630603) (19,33.74502388) (20,34.69063899)};
%addplot cmd

\legend{ LB, LB+LG, LB+LG+p2p, Baseline, ECM}
%\legend{Traditional, RACE, RACE, RACE}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 5 and 6];
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_pwtk_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=41,
                xmin=0, xmax=21,
                width  = 0.66\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active core},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8546) (2,3.6385) (3,5.5247) (4,7.4959) (5,9.6092) (6,11.8255) (7,13.6401) (8,15.1007) (9,16.3599) (10,17.1786) (11,17.7217) (12,17.8432) (13,18.0069) (14,18.0518) (15,18.0012) (16,17.9212) (17,17.9034) (18,17.7134) (19,17.7619) (20,17.7986)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={magenta}, draw=magenta ] plot coordinates{(1,2.2687) (2,4.4741) (3,7.4121) (4,10.2228) (5,12.7415) (6,15.1036) (7,16.8896) (8,18.0595) (9,18.7849) (10,19.4968) (11,19.6928) (12,19.0527) (13,17.9363) (14,18.1482) (15,18.0801) (16,17.9268) (17,17.3562) (18,17.3823) (19,17.2585) (20,17.369)}; \addplot[mark=square*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,2.1669) (2,4.2703) (3,6.6264) (4,8.7053) (5,10.8865) (6,12.8399) (7,14.6752) (8,16.1375) (9,17.8203) (10,19.1162) (11,19.7282) (12,20.7408) (13,22.7382) (14,23.5638) (15,24.4178) (16,25.7364) (17,27.7762) (18,28.8513) (19,29.5218) (20,30.2701)}; \addplot[mark=diamond*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,2.1842) (2,4.3741) (3,6.6736) (4,9.0287) (5,11.2335) (6,13.2082) (7,15.334) (8,17.135) (9,19.091) (10,20.3271) (11,21.2389) (12,22.8465) (13,24.8778) (14,26.1787) (15,27.756) (16,29.6497) (17,32.4943) (18,33.7816) (19,35.0746) (20,35.7231)};
%addplot cmd

\legend{Trad, Naive, LG, LG+p2p}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_opt_combined_pwtk_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=14/2,
                  %  xmin=0, xmax=2,
            xtick={1},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={\textcolor{white}{MEM}},
                width  = 0.38\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=8*\pgflinewidth,
                minor y tick num=4,
                bar width=6.2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{$B_{C,m}$ [\BF]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=60, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.15,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,11.87/2)}; 
\addplot[ybar, fill=magenta,draw=magenta ] plot coordinates{(1,3.200/2)};
\addplot[ybar, fill=col5!80!black, draw=col5!80!black ] plot coordinates{(1,3.541/2)};          %addplot cmd
\addplot[ybar, fill=applegreen, draw=applegreen ] plot coordinates{(1,3.515/2)};   
        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/motivation/plot_p2p_cs35_45.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=45,
                xmin=0, xmax=21,
                width  = 0.54\linewidth,
                height = 0.24\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                %ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Active cores},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,1.8528) (2,3.6338) (3,5.5101) (4,7.4927) (5,9.627) (6,11.7994) (7,13.6445) (8,15.1476) (9,16.381) (10,17.218) (11,17.7092) (12,17.8504) (13,18.0647) (14,18.0373) (15,18.0085) (16,17.9112) (17,17.7205) (18,17.8758) (19,17.883) (20,17.8334)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={applegreen!70!white}, draw=applegreen!70!white ] plot coordinates{(1,1.8417) (2,3.6045) (3,5.4932) (4,7.4121) (5,9.4954) (6,11.6425) (7,13.5282) (8,14.9907) (9,16.2619) (10,17.0439) (11,17.3215) (12,17.4254) (13,18.0903) (14,17.9397) (15,17.6055) (16,17.5935) (17,17.8532) (18,17.7796) (19,17.6187) (20,17.3955)}; \addplot[mark=square*, mark size=1.25pt, mark options={orange}, draw=orange ] plot coordinates{(1,2.4538) (2,4.935) (3,7.4167) (4,9.6468) (5,11.9098) (6,13.8808) (7,16.1526) (8,18.01) (9,20.3308) (10,21.6036) (11,22.816) (12,24.6468) (13,27.0882) (14,29.1735) (15,31.818) (16,34.464) (17,36.739) (18,39.2485) (19,39.8407) (20,41.1335)};
%addplot cmd

%legend{Traditional, RACE, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_casclakesp2.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=52,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36},
               %	ytick={0,0.5,1,1.5,2,2.5,3},
              xticklabels={cfd2, parabolic-fem, xenon2, cant, offshore, Hamrle3, bmw7st-1, G3-circuit, shipsec1, ship-003, thermal2, gearbox, crankseg-1, pwtk, rajat31, gsm-106857, F1, cage14, Fault-639, inline-1, RM07R, Emilia-923, ldoor, af-shell10, HPCG-128, Hook-1498, Geo-1438, Serena, bone010, audikw-1, channel-500x100, dielFilterV3real, nlpkkt120, ML-Geer, Flan-1565, stokes},
                width  = \textwidth,
                height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\footnotesize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
            ]
\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,30.4265) (2,19.3343) (3,26.0078) (4,28.5316) (5,21.1388) (6,9.4454) (7,20.1175) (8,12.4441) (9,19.7244) (10,19.3953) (11,13.9627) (12,18.94) (13,18.55) (14,17.8742) (15,11.1117) (16,16.4614) (17,17.2228) (18,13.3236) (19,16.7559) (20,16.8957) (21,17.0657) (22,16.4555) (23,16.4917) (24,16.2109) (25,15.5887) (26,16.1737) (27,16.1294) (28,16.3021) (29,16.8579) (30,16.719) (31,15.2546) (32,16.5931) (33,15.3193) (34,17.1611) (35,16.8933) (36,9.9463)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,39.1091) (2,25.3898) (3,37.4519) (4,44.9715) (5,23.8925) (6,10.2646) (7,34.7529) (8,19.0213) (9,33.4242) (10,33.2598) (11,18.0999) (12,35.1221) (13,25.4941) (14,41.7472) (15,18.4366) (16,27.417) (17,23.1867) (18,14.2374) (19,25.2484) (20,30.2425) (21,20.9318) (22,24.9814) (23,31.4001) (24,37.4439) (25,22.6054) (26,23.5661) (27,24.9688) (28,22.365) (29,30.5471) (30,21.9383) (31,26.6124) (32,20.6114) (33,22.8097) (34,34.2585) (35,31.3951) (36,14.8987)};
%addplot cmd

\edef\yShift{2} 
\node at (1.2, 39.1091 + \yShift) {\scriptsize{6}}; \node at (2.2, 25.3898 + \yShift) {\scriptsize{6}}; \node at (3.2, 37.4519 + \yShift) {\scriptsize{6}}; \node at (4.2, 44.9715 + \yShift) {\scriptsize{8}}; \node at (5.2, 23.8925 + \yShift) {\scriptsize{3}}; \node at (6.2, 10.2646 + \yShift) {\scriptsize{1}}; \node at (7.2, 34.7529 + \yShift) {\scriptsize{6}}; \node at (8.2, 19.0213 + \yShift) {\scriptsize{8}}; \node at (9.2, 33.4242 + \yShift) {\scriptsize{4}}; \node at (10.2, 33.2598 + \yShift) {\scriptsize{4}}; \node at (11.2, 18.0999 + \yShift) {\scriptsize{8}}; \node at (12.2, 35.1221 + \yShift) {\scriptsize{6}}; \node at (13.2, 25.4941 + \yShift) {\scriptsize{4}}; \node at (14.2, 41.7472 + \yShift) {\scriptsize{6}}; \node at (15.2, 18.4366 + \yShift) {\scriptsize{8}}; \node at (16.2, 27.417 + \yShift) {\scriptsize{4}}; \node at (17.2, 23.1867 + \yShift) {\scriptsize{3}}; \node at (18.2, 14.2374 + \yShift) {\scriptsize{2}}; \node at (19.2, 25.2484 + \yShift) {\scriptsize{4}}; \node at (20.2, 30.2425 + \yShift) {\scriptsize{4}}; \node at (21.2, 20.9318 + \yShift) {\scriptsize{2}}; \node at (22.2, 24.9814 + \yShift) {\scriptsize{3}}; \node at (23.2, 31.4001 + \yShift) {\scriptsize{4}}; \node at (24.2, 37.4439 + \yShift) {\scriptsize{4}}; \node at (25.2, 22.6054 + \yShift) {\scriptsize{2}}; \node at (26.2, 23.5661 + \yShift) {\scriptsize{2}}; \node at (27.2, 24.9688 + \yShift) {\scriptsize{3}}; \node at (28.2, 22.365 + \yShift) {\scriptsize{2}}; \node at (29.2, 30.5471 + \yShift) {\scriptsize{4}}; \node at (30.2, 21.9383 + \yShift) {\scriptsize{2}}; \node at (31.2, 26.6124 + \yShift) {\scriptsize{6}}; \node at (32.2, 20.6114 + \yShift) {\scriptsize{2}}; \node at (33.2, 22.8097 + \yShift) {\scriptsize{2}}; \node at (34.2, 34.2585 + \yShift) {\scriptsize{6}}; \node at (35.2, 31.3951 + \yShift) {\scriptsize{4}}; \node at (36.2, 14.8987 + \yShift) {\scriptsize{2}};

\draw [black, dashed, thick] (5.5,0) -- (5.5,52);

        \legend{Baseline, RACE}
%annotate_text_here
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_casclakesp2_preTime_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
            xmin=0, xmax=200,
           % ytick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
      			yticklabels={\textcolor{white}{L2}, \textcolor{white}{L3}, \textcolor{white}{L2}},
                width  = 1.1\textwidth,
                height = 0.12\textheight,
                major y tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                xlabel = {\normalsize{No. of SpMVs}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},          
                tick label style={font={\normalsize}},
                scaled x ticks = false,
                enlarge y limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

  \addplot+[orange,
boxplot prepared={
	lower whisker=8.11961512,
	lower quartile=12.66077571,	
	median=32.7053918,
	upper quartile=58.28916998,
	upper whisker=190.069455
},
] coordinates {};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_casclakesp2_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=30,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={L2, L3, MEM},
                width  = 0.332\textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=6.8pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Data traffic [\bytes/($p\cdot$\NNZ)]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,15.166) (2,25.781) (3,12.968)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,15.623) (2,14.403) (3,5.845)};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_casclakesp2_traffic_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    xmin=0, xmax=15,
            ytick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            yticklabels={L2, L3, MEM},
                width  = \textwidth,
                height = 0.138\textheight,
                major y tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                xbar=2*\pgflinewidth,bar width=3pt,
                xmajorgrids = true,
                grid style={dashed, gray!40},
                xlabel = {\normalsize{$B_{C,m}$ [\BF]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                y tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled x ticks = false,
                enlarge y limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[xbar, fill=cyan,draw=cyan ] plot coordinates{(15.166/2,1) (25.781/2,2) (12.968/2,3)}; \addplot[xbar, fill=orange,draw=orange ] plot coordinates{(15.623/2,1) (14.403/2,2) (5.845/2,3)};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_horeka.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=140,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36},
               %	ytick={0,0.5,1,1.5,2,2.5,3},
                 xticklabels={cfd2, parabolic-fem, xenon2, cant, offshore, Hamrle3, bmw7st-1, G3-circuit, shipsec1, ship-003, thermal2, gearbox, crankseg-1, pwtk, rajat31, gsm-106857, F1, cage14, Fault-639, inline-1, RM07R, Emilia-923, ldoor, af-shell10, HPCG-128, Hook-1498, Geo-1438, Serena, bone010, audikw-1, channel-500x100, dielFilterV3real, nlpkkt120, ML-Geer, Flan-1565, stokes},
                width  = \textwidth,
                height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\footnotesize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
            ]
\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,127.7363) (2,57.9704) (3,88.9725) (4,112.2175) (5,56.431) (6,25.8322) (7,56.4425) (8,34.8183) (9,56.7622) (10,57.4021) (11,32.6738) (12,56.7513) (13,48.4679) (14,42.6596) (15,20.0393) (16,30.0512) (17,30.3751) (18,24.4822) (19,29.2389) (20,28.3327) (21,28.3004) (22,27.485) (23,27.2034) (24,26.4366) (25,25.4155) (26,26.2644) (27,26.506) (28,26.5631) (29,26.9832) (30,27.1743) (31,23.736) (32,26.7726) (33,24.3508) (34,26.6832) (35,26.4504) (36,16.0901)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,112.3308) (2,63.8741) (3,98.2243) (4,125.4757) (5,65.1308) (6,27.8249) (7,102.9668) (8,34.7318) (9,101.0605) (10,90.4604) (11,45.5318) (12,95.6745) (13,65.591) (14,93.454) (15,36.6485) (16,58.0882) (17,50.909) (18,26.5899) (19,52.4845) (20,56.6891) (21,39.8021) (22,52.7949) (23,61.3642) (24,80.6877) (25,51.296) (26,51.2824) (27,52.1559) (28,37.6506) (29,62.7297) (30,41.3195) (31,68.8722) (32,41.7495) (33,46.5466) (34,67.8444) (35,59.3303) (36,27.8945)};
%addplot cmd

\edef\yShift{4} 
\node at (1.2, 112.3308 + \yShift) {\scriptsize{6}}; \node at (2.2, 63.8741 + \yShift) {\scriptsize{4}}; \node at (3.2, 98.2243 + \yShift) {\scriptsize{8}}; \node at (4.2, 125.4757 + \yShift) {\scriptsize{8}}; \node at (5.2, 65.1308 + \yShift) {\scriptsize{4}}; \node at (6.2, 27.8249 + \yShift) {\scriptsize{1}}; \node at (7.2, 102.9668 + \yShift) {\scriptsize{6}}; \node at (8.2, 34.7318 + \yShift) {\scriptsize{3}}; \node at (9.2, 101.0605 + \yShift) {\scriptsize{4}}; \node at (10.2, 90.4604 + \yShift) {\scriptsize{8}}; \node at (11.2, 45.5318 + \yShift) {\scriptsize{14}}; \node at (12.2, 95.6745 + \yShift) {\scriptsize{6}}; \node at (13.2, 65.591 + \yShift) {\scriptsize{4}}; \node at (14.2, 93.454 + \yShift) {\scriptsize{8}}; \node at (15.2, 36.6485 + \yShift) {\scriptsize{6}}; \node at (16.2, 58.0882 + \yShift) {\scriptsize{6}}; \node at (17.2, 50.909 + \yShift) {\scriptsize{6}}; \node at (18.2, 26.5899 + \yShift) {\scriptsize{2}}; \node at (19.2, 52.4845 + \yShift) {\scriptsize{4}}; \node at (20.2, 56.6891 + \yShift) {\scriptsize{8}}; \node at (21.2, 39.8021 + \yShift) {\scriptsize{3}}; \node at (22.2, 52.7949 + \yShift) {\scriptsize{4}}; \node at (23.2, 61.3642 + \yShift) {\scriptsize{8}}; \node at (24.2, 80.6877 + \yShift) {\scriptsize{6}}; \node at (25.2, 51.296 + \yShift) {\scriptsize{4}}; \node at (26.2, 51.2824 + \yShift) {\scriptsize{4}}; \node at (27.2, 52.1559 + \yShift) {\scriptsize{4}}; \node at (28.2, 37.6506 + \yShift) {\scriptsize{2}}; \node at (29.2, 62.7297 + \yShift) {\scriptsize{6}}; \node at (30.2, 41.3195 + \yShift) {\scriptsize{3}}; \node at (31.2, 68.8722 + \yShift) {\scriptsize{6}}; \node at (32.2, 41.7495 + \yShift) {\scriptsize{4}}; \node at (33.2, 46.5466 + \yShift) {\scriptsize{3}}; \node at (34.2, 67.8444 + \yShift) {\scriptsize{6}}; \node at (35.2, 59.3303 + \yShift) {\scriptsize{4}}; \node at (36.2, 27.8945 + \yShift) {\scriptsize{2}};

\draw [black, dashed, thick] (12.5,0) -- (12.5,140);

        \legend{Baseline, RACE}
%annotate_text_here
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_horeka_preTime_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
            xmin=0, xmax=240,
           % ytick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
      			yticklabels={\textcolor{white}{L2}, \textcolor{white}{L3}, \textcolor{white}{L2}},
                width  = 1.1\textwidth,
                height = 0.12\textheight,
                major y tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                xlabel = {\normalsize{No. of SpMVs}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},          
                tick label style={font={\normalsize}},
                scaled x ticks = false,
                enlarge y limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

  \addplot+[orange,
boxplot prepared={
	lower whisker=8.244494263,
	lower quartile=12.91037814,	
	median=20.26192844,
	upper quartile=36.04412731,
	upper whisker=224.5115726
},
] coordinates {};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_horeka_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=30,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={L2, L3, MEM},
                width  = 0.332\textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=6.8pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Data traffic [\bytes/($p\cdot$\NNZ)]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,14.347) (2,25.605) (3,11.566)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,15.187) (2,12.017) (3,4.291)};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_horeka_traffic_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                       xmin=0, xmax=15,
                  ytick={1, 2, 3},
                  %	ytick={0,0.5,1,1.5,2,2.5,3},
                  yticklabels={L2, L3, MEM},
                  width  = \textwidth,
                  height = 0.132\textheight,
                  major y tick style = transparent,
                  %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                  grid = minor,	
                  xbar=2*\pgflinewidth,bar width=3pt,
                  xmajorgrids = true,
                  grid style={dashed, gray!40},
                  xlabel = {\normalsize{$B_{C,m}$ [\BF]}},
                  %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                  y tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
                  tick label style={font={\normalsize}},
                  scaled x ticks = false,
                  enlarge y limits=0.25,
                  legend cell align=left,
                  legend style={font=\normalsize},
                  legend columns=-1,
                  legend style={
                  	%at={(1,1.05)},
                  	%anchor=south east,
                  	%column sep=1ex,
                  	legend pos=north east
                  },
                  legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[xbar, fill=cyan,draw=cyan ] plot coordinates{(14.347/2,1) (25.605/2,2) (11.566/2,3)}; \addplot[xbar, fill=orange,draw=orange ] plot coordinates{(15.187/2,1) (12.017/2,2) (4.291/2,3)};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_tg094.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=200,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36},
               %	ytick={0,0.5,1,1.5,2,2.5,3},
               xticklabels={cfd2, parabolic-fem, xenon2, cant, offshore, Hamrle3, bmw7st-1, G3-circuit, shipsec1, ship-003, thermal2, gearbox, crankseg-1, pwtk, rajat31, gsm-106857, F1, cage14, Fault-639, inline-1, RM07R, Emilia-923, ldoor, af-shell10, HPCG-128, Hook-1498, Geo-1438, Serena, bone010, audikw-1, channel-500x100, dielFilterV3real, nlpkkt120, ML-Geer, Flan-1565, stokes},
                width  = \textwidth,
                height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\footnotesize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
            ]
\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,154.5713) (2,92.0261) (3,152.9222) (4,191.211) (5,123.9162) (6,63.0569) (7,179.7273) (8,83.9293) (9,179.6622) (10,184.4673) (11,65.9627) (12,181.8045) (13,190.8652) (14,188.5427) (15,22.8981) (16,143.2913) (17,39.1161) (18,22.0332) (19,28.7199) (20,23.9253) (21,23.6264) (22,22.2212) (23,22.3929) (24,21.6098) (25,21.0488) (26,21.8827) (27,21.9637) (28,21.7562) (29,22.4702) (30,22.5713) (31,19.8847) (32,22.7439) (33,20.4645) (34,22.7132) (35,22.5074) (36,13.9327)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,133.7551) (2,83.2127) (3,130.2039) (4,167.6667) (5,96.3588) (6,61.2814) (7,160.9284) (8,74.2718) (9,167.4336) (10,158.3468) (11,61.8825) (12,159.87033) (13,177.6813) (14,170.9622) (15,35.1814) (16,82.375) (17,80.6739) (18,30.4036) (19,77.2699) (20,93.3895) (21,77.496) (22,76.3865) (23,104.792) (24,112.678) (25,81.594) (26,82.758) (27,80.9327) (28,51.0254) (29,93.6577) (30,71.6499) (31,70.2833) (32,77.6579) (33,69.5258) (34,123.4868) (35,92.8106) (36,29.0424)};
%addplot cmd

\edef\yShift{6} 
\node at (1.2, 133.7551 + \yShift) {\scriptsize{6}}; \node at (2.2, 83.2127 + \yShift) {\scriptsize{3}}; \node at (3.2, 130.2039 + \yShift) {\scriptsize{6}}; \node at (4.2, 167.6667 + \yShift) {\scriptsize{4}}; \node at (5.2, 96.3588 + \yShift) {\scriptsize{1}}; \node at (6.2, 61.2814 + \yShift) {\scriptsize{1}}; \node at (7.2, 160.9284 + \yShift) {\scriptsize{3}}; \node at (8.2, 74.2718 + \yShift) {\scriptsize{1}}; \node at (9.2, 167.4336 + \yShift) {\scriptsize{4}}; \node at (10.2, 158.3468 + \yShift) {\scriptsize{4}}; \node at (11.2, 61.8825 + \yShift) {\scriptsize{3}}; \node at (12.2, 159.87033 + \yShift) {\scriptsize{4}}; \node at (13.2, 177.6813 + \yShift) {\scriptsize{2}}; \node at (14.2, 170.9622 + \yShift) {\scriptsize{2}}; \node at (15.2, 35.1814 + \yShift) {\scriptsize{6}}; \node at (16.2, 82.375 + \yShift) {\scriptsize{6}}; \node at (17.2, 80.6739 + \yShift) {\scriptsize{6}}; \node at (18.2, 30.4036 + \yShift) {\scriptsize{4}}; \node at (19.2, 77.2699 + \yShift) {\scriptsize{16}}; \node at (20.2, 93.3895 + \yShift) {\scriptsize{12}}; \node at (21.2, 77.496 + \yShift) {\scriptsize{10}}; \node at (22.2, 76.3865 + \yShift) {\scriptsize{16}}; \node at (23.2, 104.792 + \yShift) {\scriptsize{10}}; \node at (24.2, 112.678 + \yShift) {\scriptsize{16}}; \node at (25.2, 81.594 + \yShift) {\scriptsize{12}}; \node at (26.2, 82.758 + \yShift) {\scriptsize{12}}; \node at (27.2, 80.9327 + \yShift) {\scriptsize{12}}; \node at (28.2, 51.0254 + \yShift) {\scriptsize{4}}; \node at (29.2, 93.6577 + \yShift) {\scriptsize{10}}; \node at (30.2, 71.6499 + \yShift) {\scriptsize{8}}; \node at (31.2, 70.2833 + \yShift) {\scriptsize{14}}; \node at (32.2, 77.6579 + \yShift) {\scriptsize{10}}; \node at (33.2, 69.5258 + \yShift) {\scriptsize{8}}; \node at (34.2, 123.4868 + \yShift) {\scriptsize{12}}; \node at (35.2, 92.8106 + \yShift) {\scriptsize{12}}; \node at (36.2, 29.0424 + \yShift) {\scriptsize{2}};

\draw [black, dashed, thick] (16.5,0) -- (16.5,200);
        \legend{Baseline, RACE}
%annotate_text_here
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_tg094_old.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=200,
                xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36},
               %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={cfd2, parabolic-fem, xenon2, cant, offshore, Hamrle3, bmw7st-1, G3-circuit, shipsec1, ship-003, thermal2, gearbox, crankseg-1, pwtk, rajat31, gsm-106857, F1, cage14, Fault-639, inline-1, RM07R, Emilia-923, ldoor, af-shell10, HPCG-128, Hook-1498, Geo-1438, Serena, bone010, audikw-1, channel-500x100, dielFilterV3real, nlpkkt120, ML-Geer, Flan-1565, stokes},
                width  = \textwidth,
				height = 0.25\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=2pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\footnotesize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                 legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.2cm);},
            ]
\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,154.5713) (2,92.0261) (3,152.9222) (4,191.211) (5,123.9162) (6,63.0569) (7,179.7273) (8,83.9293) (9,179.6622) (10,184.4673) (11,65.9627) (12,181.8045) (13,190.8652) (14,188.5427) (15,22.8981) (16,143.2913) (17,39.1161) (18,22.0332) (19,28.7199) (20,23.9253) (21,23.6264) (22,22.2212) (23,22.3929) (24,21.6098) (25,21.0488) (26,21.8827) (27,21.9637) (28,21.7562) (29,22.4702) (30,22.5713) (31,19.8847) (32,22.7439) (33,20.4645) (34,22.7132) (35,22.5074) (36,13.9327)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,133.7551) (2,83.2127) (3,130.2039) (4,167.6667) (5,96.3588) (6,61.2814) (7,160.9284) (8,74.2718) (9,167.4336) (10,158.3468) (11,61.8825) (12,159.87033) (13,177.6813) (14,170.9622) (15,35.1814) (16,82.375) (17,80.6739) (18,30.4036) (19,77.2699) (20,93.3895) (21,77.496) (22,76.3865) (23,104.792) (24,112.678) (25,81.594) (26,82.758) (27,80.9327) (28,51.0254) (29,93.6577) (30,71.6499) (31,70.2833) (32,77.6579) (33,69.5258) (34,123.4868) (35,92.8106) (36,29.0424)};
%addplot cmd

        \legend{Traditional, RACE}
\draw [black, dashed, thick] (16.5,0) -- (16.5,200);
    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_tg094_preTime_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
            xmin=0, xmax=340,
           % ytick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
      			yticklabels={\textcolor{white}{L2}, \textcolor{white}{L3}, \textcolor{white}{L2}},
                width  = 1.1\textwidth,
                height = 0.12\textheight,
                major y tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                xlabel = {\normalsize{No. of SpMVs}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},          
                tick label style={font={\normalsize}},
                scaled x ticks = false,
                enlarge y limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

  \addplot+[orange,
boxplot prepared={
	lower whisker=5.69624533,
	lower quartile=11.90560009,	
	median=14.71755792,
	upper quartile=24.85968343,
	upper whisker=311.1984403
},
] coordinates {};
            %addplot cmd

        %        \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_tg094_traffic.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
                    %	xmin=0.25, xmax=7.25,
                    ymin=0, ymax=18,
            xtick={1, 2, 3},
            %	ytick={0,0.5,1,1.5,2,2.5,3},
            xticklabels={L2, L3, MEM},
                width  = 0.332\textwidth,
                height = 0.3\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                ybar=2*\pgflinewidth,bar width=6.8pt,
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Data traffic [\bytes/($p\cdot$\NNZ)]}},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
                x tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.25,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
            ]

\addplot[ybar, fill=cyan,draw=cyan ] plot coordinates{(1,14.742) (2,13.779) (3,12.56)}; \addplot[ybar, fill=orange,draw=orange ] plot coordinates{(1,15.649) (2,15.1163) (3,2.82067)};
            %addplot cmd

              %  \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/mtxPower_results/plot_tg094_traffic_rotated.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
%	xmin=0.25, xmax=7.25,
xmin=0, xmax=16/2,
ytick={1, 2, 3},
%	ytick={0,0.5,1,1.5,2,2.5,3},
yticklabels={L2, L3, MEM},
width  = \textwidth,
height = 0.132\textheight,
major y tick style = transparent,
%	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
grid = minor,	
xbar=2*\pgflinewidth,
bar width=3pt,
xmajorgrids = true,
grid style={dashed, gray!40},
xlabel = {\normalsize{$B_{C,m}$ [\BF]}},
%	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
y tick label style={rotate=0, anchor=north east, inner sep=0mm, font={\normalsize}},
tick label style={font={\normalsize}},
scaled x ticks = false,
enlarge y limits=0.25,
legend cell align=left,
legend style={font=\normalsize},
legend columns=-1,
legend style={
	%at={(1,1.05)},
	%anchor=south east,
	%column sep=1ex,
	legend pos=north east
},
legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.26cm,0.2cm);},
]

\addplot[xbar, fill=cyan,draw=cyan ] plot coordinates{(14.742/2,1) (13.779/2,2) (12.56/2,3)};
%\draw[draw=cyan, pattern=north west lines, pattern color=cyan] (13.779,1.78) rectangle ++(13.779, 1.19);
\addplot[xbar, fill=orange,draw=orange ] plot coordinates{(15.649/2,1) (15.1163/2,2) (2.82067/2,3)};
%\draw[draw=orange, pattern=north west lines, pattern color=orange] (15.1163,2.02) rectangle ++(15.1163, 1.19);

            %addplot cmd

              %  \legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_p_Flan_1565.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=35,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                xticklabels={1, 2, 3, 4, 5, 6, 8, 10},
                width  = 0.26\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
               % ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south west,
                    draw=none
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,16.8944) (2,16.8837) (3,16.851) (4,16.915) (5,16.9425) (6,16.8932) (7,16.7588) (8,16.6649)}; \addplot[mark=diamond*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,16.9384) (2,20.3978) (3,21.3625) (4,20.9036) (5,20.5091) (6,19.9465) (7,19.0748) (8,18.2584)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,16.8774) (2,23.6167) (3,29.2194) (4,31.1179) (5,27.3833) (6,22.1224) (7,19.2473) (8,19.2339)};
%addplot cmd

\legend{,w/o rec}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_p_Flan_1565_ICL.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=65,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                xticklabels={1, 2, 3, 4, 5, 6, 8, 10},
                width  = 0.26\linewidth,
				height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                %ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,26.1573) (2,26.0637) (3,26.029) (4,25.9954) (5,26.0812) (6,25.903) (7,26.005) (8,26.0761)}; \addplot[mark=diamond*, mark size=1.5pt, mark options={applegreen}, draw=applegreen ] plot coordinates{(1,26.224) (2,39.6525) (3,45.8029) (4,48.061) (5,49.664) (6,46.4627) (7,42.6095) (8,40.2292)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,26.224) (2,42.7551) (3,52.316) (4,58.5135) (5,59.7939) (6,57.3075) (7,52.4784) (8,45.7434)};
%addplot cmd

%\legend{Traditional, RACE, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_p_Flan_1565_ROME.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=100,
                xtick={1, 2, 3, 4, 5, 6, 7},
                xticklabels={1, 2, 3, 4, 6, 8, 10},
                width  = 0.26\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
              %  ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,22.5899) (2,22.5018) (3,22.5302) (4,22.5464) (5,22.5135) (6,22.5463) (7,22.5007)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,22.3019) (2,40.7389) (3,53.7471) (4,64.4385) (5,77.2183) (6,84.6459) (7,90.3267)};
%addplot cmd

%\legend{Traditional, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_p_pwtk.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=45,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                xticklabels={1, 2, 3, 4, 5, 6, 8, 10},
                width  = 0.26\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                minor y tick num=1,
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south west,
                    draw=none
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,17.8665) (2,17.6505) (3,17.7655) (4,17.8064) (5,17.8007) (6,17.802) (7,17.4222) (8,17.5801)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,17.4646) (2,25.5359) (3,31.3929) (4,35.7367) (5,40.1882) (6,41.8345) (7,40.5181) (8,38.4777)}; 
%\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438) (7,80.28444541) (8,80.52118992)}; 
%\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269) (7,36.04464417) (8,36.7381485)};
%addplot cmd

\legend{Baseline, RACE}
%\addplot[fill=lightgray,opacity=0.5]
%fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_p_pwtk_p2p.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=84,
                xmax=6,
                xtick={1, 2, 3, 4, 5, 6, 7, 8},
                xticklabels={1, 2, 3, 4, 5, 6, 8, 10},
                width  = 0.82\linewidth,
                height = 0.2\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Power ($p_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north west,
                    draw=none,
                    fill=none,
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,17.8665) (2,17.6505) (3,17.7655) (4,17.8064) (5,17.8007) (6,17.802)}; \addplot[mark=triangle*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,17.4646) (2,25.5359) (3,31.3929) (4,35.7367) (5,40.1882) (6,41.8345)}; 
\addplot[name path=3, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.61413173) (2,32.32412464) (3,47.49672237) (4,62.93283292) (5,67.60658088) (6,71.31042438)}; 
\addplot[name path=4, mark=none, mark size=1.5pt, mark options={gray}, draw=gray ] plot coordinates{(1,18.53412197) (2,29.45476281) (3,33.48397067) (4,34.76290094) (5,34.77329983) (6,35.10377269)};
%addplot cmd

\legend{Baseline, LB+LG+p2p, ECM}
\addplot[fill=lightgray,opacity=0.5]
fill between[of= 3 and 4];
    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_recStage_Flan_1565.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=35,
                xtick={1, 2, 3, 4, 5, 6},
                xticklabels={0, 1, 2, 4, 6, 20},
                width  = 0.49\linewidth,
                height = 0.18\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Perf (\GFS)}},
                xlabel = {Recursion stage ($s_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=south west,
                    draw=none
                },
                %spl_legend_code
            ]
\addplot[mark=*, mark size=1.5pt, mark options={cyan}, draw=cyan ] plot coordinates{(1,16.9417) (2,16.9417) (3,16.9417) (4,16.9417) (5,16.9417) (6,16.9417)}; \addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,21.0893) (2,25.2939) (3,27.1093) (4,31.5428) (5,31.4499) (6,31.6268)};
%addplot cmd

\legend{Baseline, RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/param_study/plot_recStage_Flan_1565_pre_time.tex <==
\begin{tikzpicture}
    %	\node at (13.25,15) {\LARGE{}};
    \begin{axis}[
            %	xmin=0.25, xmax=7.25,
                ymin=0, ymax=20,
                xtick={1, 2, 3, 4, 5, 6},
                xticklabels={0, 1, 2, 4, 6, 20},
                width  = 0.49\linewidth,
                height = 0.18\textheight,
                major x tick style = transparent,
                %	minor ytick={1, 5, 10, 15, 20, 25, 30 ,35,40},
                grid = minor,	
                %add_bar_commands
                ymajorgrids = true,
                grid style={dashed, gray!40},
                ylabel = {\normalsize{Pre-processing time}},
                xlabel = {Recursion stage ($s_m$)},
                %	symbolic x coords={Graphene-2048-2048, Graphene-4096-4096, Spin-24-24-24},
               % x tick label style={rotate=50, anchor=north east, inner sep=0mm, font={\normalsize}},
                tick label style={font={\normalsize}},
                scaled y ticks = false,
                enlarge x limits=0.035,
                legend cell align=left,
                legend style={font=\normalsize},
                legend columns=-1,
                legend style={
                    %at={(1,1.05)},
                    %anchor=south east,
                    %column sep=1ex,
                    legend pos=north east
                },
                %spl_legend_code
            ]
\addplot[mark=square*, mark size=1.5pt, mark options={orange}, draw=orange ] plot coordinates{(1,5.468686426) (2,10.49347286) (3,14.71978724) (4,18.13876166) (5,17.92708546) (6,17.95830337)};
%addplot cmd

%\legend{RACE}

    \end{axis}
\end{tikzpicture}


==> plots/tikz/simple_diag_example/simple_diag_p1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}
\edef\bright{60}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}

%\begin{document}
	\begin{tikzpicture}

\node[draw=none,fill=none] at (0.2,0){\includegraphics{plots/tikz/simple_diag_example/lhs_vec_p3.pdf}};


\node[draw=none,fill=none] at (3.4,0){\includegraphics{plots/tikz/simple_diag_example/simple_diag_p3.pdf}};
%\draw[draw=col4, fill=col4, opacity=0.3] (11.1,5.5) rectangle ++(0.3,0.3);
%\draw[red,dash pattern=on 2pt off 1pt] (2.72,0.55) -- (2.72,0.84);
%\filldraw[red] (2.72,0.54) circle (1pt);
%\draw[red,dash pattern=on 2pt off 1pt] (4.134,-0.31) -- (4.14,-0.58);
%\filldraw[red] (4.134,-0.3) circle (1pt);

\node[draw=none,fill=none] at (6.4,0){\includegraphics{plots/tikz/simple_diag_example/rhs_vec_p3.pdf}};

\node at (0.9,0.18) {\large{=}};
\node at (5.6,0.18) {\large{*}};

\draw [decorate,decoration={brace,amplitude=4pt}]
(-0.1,-0.58) -- (-0.1,0.84) node [black,midway,xshift=-0.6cm] {$Ax$};

\draw [decorate,decoration={brace,amplitude=4pt,mirror}]
(6.74,-1.6) -- (6.74,1.7) node [black,midway,xshift=0.6cm] { $y_0$=$x$};
%\node at (-0.7,0.18) {$A^4x$};
%\node at (7.2,0.18) {$A^3x$}; 
\draw[dashed] (8,-2) -- (8,2);
	\end{tikzpicture}
%\end{document}  

==> plots/tikz/simple_diag_example/simple_diag_p2.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}
\edef\bright{60}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}

%\begin{document}
	\begin{tikzpicture}

\node[draw=none,fill=none] at (0.2,0){\includegraphics{plots/tikz/simple_diag_example/lhs_vec.pdf}};


\node[draw=none,fill=none] at (3.4,0){\includegraphics{plots/tikz/simple_diag_example/simple_diag.pdf}};
%\draw[draw=col4, fill=col4, opacity=0.3] (11.1,5.5) rectangle ++(0.3,0.3);
\draw[red,dash pattern=on 2pt off 1pt] (2.72,0.55) -- (2.72,0.84);
\filldraw[red] (2.72,0.54) circle (1pt);
\draw[red,dash pattern=on 2pt off 1pt] (4.134,-0.31) -- (4.14,-0.58);
\filldraw[red] (4.134,-0.3) circle (1pt);

\node[draw=none,fill=none] at (6.4,0){\includegraphics{plots/tikz/simple_diag_example/rhs_vec.pdf}};

\node at (0.9,0.18) {\large{=}};
\node at (5.6,0.18) {\large{*}};

\draw [decorate,decoration={brace,amplitude=4pt}]
(-0.1,-0.34) -- (-0.1,0.54) node [black,midway,xshift=-0.6cm] {$A^2x$};

\draw [decorate,decoration={brace,amplitude=4pt,mirror}]
(6.74,-0.58) -- (6.74,0.84) node [black,midway,xshift=0.6cm] {$Ax$};
%\node at (-0.7,0.18) {$A^4x$};
%\node at (7.2,0.18) {$A^3x$};
	\end{tikzpicture}
%\end{document}  
